Stabilizer circuit verification

The ubiquity of stabilizer circuits in the design and operation of quantum computers makes techniques to verify their correctness essential. The simulation of stabilizer circuits, which aims to replicate their behavior using a classical computer, is known to be efficient and provides a means of testing correctness. However, simulation is limited in its ability to examine the exponentially large space of possible measurement outcomes. We propose a comprehensive set of efficient classical algorithms to fully characterize and exhaustively verify stabilizer circuits with Pauli unitaries conditioned on parities of measurements. We introduce, as a practical characterization, a general form for such circuits and provide an algorithm to find a general form of any stabilizer circuit. We then provide an algorithm for checking the equivalence of stabilizer circuits. When circuits are not equivalent our algorithm suggests modifications for reconciliation. Next, we provide an algorithm that characterizes the logical action of a (physical) stabilizer circuit on an encoded input. All of our algorithms provide relations of measurement outcomes among corresponding circuit representations. Finally, we provide an analytic description of the logical action induced by measuring a stabilizer group, with application in correctness proofs of code-deformation protocols including lattice surgery and code switching.

==> figures/fig-action-sm-choi-state.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-action-sm-choi-state}
\begin{tikzpicture}
\begin{yquant}[register/minimum height=2mm]
nobit syndromebits;
qubit {} syndrome1;
nobit logical1;
[type=qubit,name=bell1] init {$~|\mathrm{Bell}_{k_\inn}\rangle$} logical1;
[type=qubit,name=bell1s] init {$~|\mathrm{Bell}_{n-k_\inn}\rangle$} syndrome1;
slash logical1;
slash syndrome1;
[type=qubit] init {} logical1;
[name=bell2s] qubit {$~|\mathrm{Bell}_{n-k_\inn}\rangle$} b2s;
slash b2s;
[name=bell2] qubit {$~|\mathrm{Bell}_{k_\inn}\rangle$} b2;
slash b2;

\draw[decorate,decoration={coil,aspect=0,segment length=3pt}] (bell1.west) to [bend right=90, looseness=3]  (bell2.west) ;
\draw[decorate,decoration={coil,aspect=0,segment length=3pt},ultra thick,white,postaction={draw=black,thin}] (bell1s.west) to [bend right=90, looseness=3]  (bell2s.west);

\node[draw, solid, inner sep=0pt, inner ysep=1pt, fit=(bell1), rounded corners] {};
\node[draw, solid, inner sep=0pt, inner ysep=1pt, fit=(bell2), rounded corners] {};
\node[draw, solid, inner sep=0pt, inner ysep=1pt, fit=(bell1s), rounded corners] {};
\node[draw, solid, inner sep=0pt, inner ysep=1pt, fit=(bell2s), rounded corners] {};

hspace {-5mm} syndrome1,logical1;
[name=instrument0, shape=yquant-rectangle, rounded corners] box {\hbox to 10mm{\hfil$\mathcal{S}_\mathcal{B}$\hfil}} (syndrome1,logical1);
[name=instrument, shape=yquant-rectangle, rounded corners] box {\hbox to 10mm{\hfil$\mathcal{M}_\mathcal{B}$\hfil}} (syndrome1,logical1);
\node[fit=(instrument),inner ysep = 9pt, label={above:{\footnotesize $v_M$}}] (circ2) {};
\node[fit=(instrument0),inner ysep = 9pt, label={above:{\footnotesize $v_S$}}] (circ3) {};
\draw[thick,double,-Stealth] (instrument.north)--(circ2.north);
\draw[thick,double,-Stealth] (instrument0.north)--(circ3.north);

hspace {5mm} syndrome1,logical1,b2s,b2;

[name=dec1] box {\hbox to 10mm{\hfil$C_\out^\dagger$\hfil}} (syndrome1,logical1);
[name=dec2] box {\hbox to 10mm{\hfil$(C^\ast_\inn)^\dagger$\hfil}} (b2s,b2);
[name=dm1] dmeter {$Z$} syndrome1;
[name=dm2] dmeter {$Z$} b2s;
slash syndrome1;
[name=s1] inspect {$s_\out$} syndrome1; 
slash b2s;
[name=s2] inspect {$s_\inn$} b2s; 
discard syndrome1, b2s;

\node[draw, dashed,rounded corners, inner xsep = 8mm, inner ysep = 3.5mm, yshift = 2mm, xshift = -8mm, fit=(bell1s) (bell2) (circ2) (circ3) (instrument0) (instrument),
label={[align=center]below:{\footnotesize Choi circuit $\text{Choi}(\mathcal{S}_\mathcal{B} \circ \mathcal{M}_\mathcal{B}$})}] (choi) {}; 

\node[draw, dashed,rounded corners, inner xsep = 1mm, inner ysep = 0.5mm, fit=(dec1) (s1) (dm1), label={[align=center]above:{\footnotesize Unencode $\comm{n,k_\out,C_\out}$}}] {};
\node[draw, dashed,rounded corners, inner xsep = 1mm, inner ysep = 0.5mm, fit=(dec2) (s2) (dm2), label={[align=center]below:{\footnotesize Unencode $\comm{n,k_\inn,C^\ast_\inn}$}}] {};

% [type=qubit] init {} logical1;
% slash logical1;
% hspace {115mm} b2;
% slash b2;
hspace {1mm} -;
slash b2;
slash logical1;
output {$\}\,k_\out$} logical1;
output {$\}\,k_\inn$} b2;

% \node[fit=(topcirc), inner ysep = 10pt, label={above:{\footnotesize $v' = v_S \oplus v_M \oplus s_\out$}}] (topcirc2) {};
% \draw[thick,double,-Stealth] (topcirc.north)--(topcirc2.north);

\end{yquant}
\end{tikzpicture}

==> figures/fig-bipartition-family-equality.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-bipartition-family-equality}
\begin{tikzpicture}[scale=0.9]
\begin{yquant}[operator/separation=0.5mm]
qubit {$|a_1\rangle$} as; % added stabilizers 
% qubits {$[\ki - k]$} mr; % measurement result , $\ki -k$ qubits
qubit {$|a_2\rangle$} pi; % preserved information, $k$ qubits 
nobit part;
qubit {$|a_3\rangle$} ref_mr; % measurement result , $\ki -k$ qubits
qubit {$|a_4\rangle$} ref_pi; % preserved information reference, $k$ qubits 
slash as,pi,ref_mr,ref_pi;
hspace {0.5 mm} -;

box {\hbox to 5mm{\hfil$\tilde C$\hfil}} (as,pi,part,ref_mr,ref_pi,);
hspace {0.5 mm} -;
slash as,pi,ref_mr,ref_pi;
hspace {0.5 mm} -;

discard -;
text {$\simeq$} part; % preserved information, $k$ qubits 
align -;

[type = qubit] init {} part;
setstyle {dotted} part;
[type = qubit] init {$|a_1\rangle$} as; % added stabilizers 
% qubits {$[\ki - k]$} mr; % measurement result , $\ki -k$ qubits
[type = qubit] init {$|a_2\rangle$} pi; % preserved information, $k$ qubits 
[type = qubit] init {$|a_3\rangle$} ref_mr; % measurement result , $\ki -k$ qubits
[type = qubit] init {$|a_4\rangle$} ref_pi; % preserved information reference, $k$ qubits 
slash as,pi,ref_mr,ref_pi;
hspace {0.5 mm} -;

[name= hb] box {$H$} (ref_pi); 
[name=cnotb] cnot pi|ref_pi;
box {\hbox to 4mm{\hfil$\Co$\hfil}} (as,pi); % encoding unitary
box {\hbox to 4mm{\hfil$\Ci^\ast$\hfil}} (ref_mr,ref_pi); % decoding unitary
hspace {0.5 mm} -;
slash as,pi,ref_mr,ref_pi;

% hspace {0.15cm} as,pi; 
text {$\}\,n_1-k$} as; % added stabilizers ()$\ko - k$ qubits)
text {$\}\,k$} pi; % preserved information, $k$ qubits 
hspace {1cm} part;
text {$\}\,n_2-k$} ref_mr; %  measurement result , $\ki -k$ qubits
text {$\}\,k$} ref_pi; %  preserved information reference, $k$ qubits 
discard -;

% \node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(hb,cnotn), rounded corners] {};


% align -;
% hspace {3 cm} -;

% [name=asl]
% text {$\otimes  I_{n_2},$} as;
% [name=pil]
% text {$\otimes  (\Ci Z_{n_2 - k + j} \Ci^\dagger)^\ast,$} pi;
% [name=ref_pil]
% text {$\otimes  (\Ci X_{n_2 - k + j} \Ci^\dagger)^\ast,$} ref_pi;
% [name=ref_mrl]
% text {$\otimes  (\Ci Z_{j_2} \Ci^\dagger)^\ast ,$} ref_mr;

% \node[anchor=east,inner sep=0cm] at (asl.west) {$\Co Z_{j_1} \Co^\dagger$};
% \node[anchor=east,inner sep=0cm] at (pil.west) {$\Co Z_{n_1 - k + j} \Co^\dagger$};
% \node[anchor=east,inner sep=0cm] at (ref_pil.west) {$\Co X_{n_1 - k + j} \Co^\dagger$};
% \node[anchor=east,inner sep=0cm] at (ref_mrl.west) {$I_{n_1}$};

% align -;
% hspace {1.5 cm} -;

% [name=asl2]
% text {} as;
% [name=pil2]
% text {} pi;
% [name=ref_pil2]
% text {} ref_pi;
% [name=ref_mrl2]
% text {} ref_mr;


% \node[anchor=east,inner sep=0cm] at (asl2.west) {$j_1 \in [n_1-k]$};
% \node[anchor=east,inner sep=0cm] at (pil2.west) {$j \in [k]$};
% \node[anchor=east,inner sep=0cm] at (ref_pil2.west) {$j \in [k]$};
% \node[anchor=east,inner sep=0cm] at (ref_mrl2.west) {$j_2 \in [n_2-k]$};

\end{yquant}
\end{tikzpicture}

==> figures/fig-bipartition-family.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-bipartition-family}
\begin{tikzpicture}
\begin{yquant}
qubit {$|a_1\rangle$} as; % added stabilizers 
% qubits {$[\ki - k]$} mr; % measurement result , $\ki -k$ qubits
qubit {$|a_2\rangle$} pi; % preserved information, $k$ qubits 
nobit part;
qubit {$|a_3\rangle$} ref_mr; % measurement result , $\ki -k$ qubits
qubit {$|a_4\rangle$} ref_pi; % preserved information reference, $k$ qubits 

slash as,pi,ref_mr,ref_pi;

box {\hbox to 6mm{\hfil$U_F$\hfil}} (as,pi,part,ref_mr,ref_pi,);
box {\hbox to 6mm{\hfil$C$\hfil}} (as,pi,part,ref_mr,ref_pi,);
hspace {1 mm} -;
slash as,pi,ref_mr,ref_pi;
hspace {1 mm} -;


discard -;
text {$\simeq$} part; % preserved information, $k$ qubits 
align -;


[type = qubit] init {} part;
setstyle {dotted} part;
[type = qubit] init {$|a_1\rangle$} as; % added stabilizers 
% qubits {$[\ki - k]$} mr; % measurement result , $\ki -k$ qubits
[type = qubit] init {$|a_2\rangle$} pi; % preserved information, $k$ qubits 
[type = qubit] init {$|a_3\rangle$} ref_mr; % measurement result , $\ki -k$ qubits
[type = qubit] init {$|a_4\rangle$} ref_pi; % preserved information reference, $k$ qubits 
slash as,pi,ref_mr,ref_pi;

[name= hb] box {$H$} (ref_pi); 
[name=cnotb] cnot pi|ref_pi;
box {\hbox to 5mm{\hfil$\Co$\hfil}} (as,pi); % encoding unitary
box {\hbox to 5mm{\hfil$\Ci^\ast$\hfil}} (ref_mr,ref_pi); % decoding unitary

slash as,pi,ref_mr,ref_pi;

% hspace {0.15cm} as,pi; 
text {$\}\,n_1-k$} as; % added stabilizers ()$\ko - k$ qubits)
text {$\}\,k$} pi; % preserved information, $k$ qubits 
hspace {2cm} part;
text {$\}\,n_2-k$} ref_mr; %  measurement result , $\ki -k$ qubits
text {$\}\,k$} ref_pi; %  preserved information reference, $k$ qubits 
discard -;

% \node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(hb,cnotn), rounded corners] {};


% align -;
% hspace {3 cm} -;

% [name=asl]
% text {$\otimes  I_{n_2},$} as;
% [name=pil]
% text {$\otimes  (\Ci Z_{n_2 - k + j} \Ci^\dagger)^\ast,$} pi;
% [name=ref_pil]
% text {$\otimes  (\Ci X_{n_2 - k + j} \Ci^\dagger)^\ast,$} ref_pi;
% [name=ref_mrl]
% text {$\otimes  (\Ci Z_{j_2} \Ci^\dagger)^\ast ,$} ref_mr;

% \node[anchor=east,inner sep=0cm] at (asl.west) {$\Co Z_{j_1} \Co^\dagger$};
% \node[anchor=east,inner sep=0cm] at (pil.west) {$\Co Z_{n_1 - k + j} \Co^\dagger$};
% \node[anchor=east,inner sep=0cm] at (ref_pil.west) {$\Co X_{n_1 - k + j} \Co^\dagger$};
% \node[anchor=east,inner sep=0cm] at (ref_mrl.west) {$I_{n_1}$};

% align -;
% hspace {1.5 cm} -;

% [name=asl2]
% text {} as;
% [name=pil2]
% text {} pi;
% [name=ref_pil2]
% text {} ref_pi;
% [name=ref_mrl2]
% text {} ref_mr;


% \node[anchor=east,inner sep=0cm] at (asl2.west) {$j_1 \in [n_1-k]$};
% \node[anchor=east,inner sep=0cm] at (pil2.west) {$j \in [k]$};
% \node[anchor=east,inner sep=0cm] at (ref_pil2.west) {$j \in [k]$};
% \node[anchor=east,inner sep=0cm] at (ref_mrl2.west) {$j_2 \in [n_2-k]$};

\end{yquant}
\end{tikzpicture}

==> figures/fig-bipartition.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-bipartition}
\begin{tikzpicture}
\begin{yquant}
 qubit {$|\textbf{0}\rangle$} as; % added stabilizers 
% qubits {$[\ki - k]$} mr; % measurement result , $\ki -k$ qubits
[name=bell1] qubit {$~|\mathrm{Bell}_k\rangle$} pi; % preserved information, $k$ qubits 
nobit part;
qubit {$|\textbf{0}\rangle$} ref_mr; % measurement result , $\ki -k$ qubits
[name=bell2] qubit {$~|\mathrm{Bell}_k\rangle$} ref_pi; % preserved information reference, $k$ qubits 

\draw[decorate,decoration={coil,aspect=0,segment length=3pt}] (bell1.west) to [bend right=60]  (bell2.west) ;

\node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(bell1), rounded corners] {};
\node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(bell2),, rounded corners] {};
% \draw [draw=black] (bell1.north west) rectangle (bell1.south east);
% \draw [draw=black] (bell2.north west) rectangle (bell2.south east);

% discard pi, ref_pi;
% hspace {0.15cm} pi,as; 
% phase {} as;
% settype {cbit} as;
% ["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash {} as;


% dmeter {$Z$} mr; % measure statbilizers 
% inspect {\hbox to 0mm{$r_\mu$}} mr; % write stabilizer measurement results into $r$
% inspect {\hbox to 0mm{$r_c$}} as; % write stabilizer measurement results into $r$
% discard mr;
% inspect {\hbox to 0mm{$r$}} (as,mr); % write stabilizer measurement results into $r$

% settype {qubit} pi, ref_pi;
% box {\hbox to 10mm{\hfil$|\mathrm{Bell}_k\rangle$\hfil}} (pi,ref_pi); % encoding unitary

[type = qubit] init {} part;
setstyle {dotted} part;
hspace {2cm} part;

align as,pi,ref_mr,ref_pi;

box {\hbox to 6mm{\hfil$\Co$\hfil}} (as,pi); % encoding unitary
box {\hbox to 6mm{\hfil$\Ci^\ast$\hfil}} (ref_mr,ref_pi); % decoding unitary

slash as;
slash pi;
slash ref_mr;
slash ref_pi;

% hspace {0.15cm} as,pi; 
text {$\}\,n_1-k$} as; % added stabilizers ()$\ko - k$ qubits)
text {$\}\,k$} pi; % preserved information, $k$ qubits 
text {$\}\,n_2-k$} ref_mr; %  measurement result , $\ki -k$ qubits
text {$\}\,k$} ref_pi; %  preserved information reference, $k$ qubits 

discard -;
align -;
hspace {3 cm} -;

[name=asl]
text {$\otimes  I_{n_2},$} as;
[name=pil]
text {$\otimes  (\Ci Z_{n_2 - k + j} \Ci^\dagger)^\ast,$} pi;
[name=ref_pil]
text {$\otimes  (\Ci X_{n_2 - k + j} \Ci^\dagger)^\ast,$} ref_pi;
[name=ref_mrl]
text {$\otimes  (\Ci Z_{j_2} \Ci^\dagger)^\ast ,$} ref_mr;

\node[anchor=east,inner sep=0cm] at (asl.west) {$\Co Z_{j_1} \Co^\dagger$};
\node[anchor=east,inner sep=0cm] at (pil.west) {$\Co Z_{n_1 - k + j} \Co^\dagger$};
\node[anchor=east,inner sep=0cm] at (ref_pil.west) {$\Co X_{n_1 - k + j} \Co^\dagger$};
\node[anchor=east,inner sep=0cm] at (ref_mrl.west) {$I_{n_1}$};

align -;
hspace {1.5 cm} -;

[name=asl2]
text {} as;
[name=pil2]
text {} pi;
[name=ref_pil2]
text {} ref_pi;
[name=ref_mrl2]
text {} ref_mr;


\node[anchor=east,inner sep=0cm] at (asl2.west) {$j_1 \in [n_1-k]$};
\node[anchor=east,inner sep=0cm] at (pil2.west) {$j \in [k]$};
\node[anchor=east,inner sep=0cm] at (ref_pil2.west) {$j \in [k]$};
\node[anchor=east,inner sep=0cm] at (ref_mrl2.west) {$j_2 \in [n_2-k]$};

\end{yquant}
\end{tikzpicture}

==> figures/fig-choi-state-circuit.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-choi-state-circuit}
\begin{tikzpicture}
\begin{yquant}
nobit b0;
[name=bell1] qubit {$~|\mathrm{Bell}_\ki\rangle$} b1; 
[name=bell2] qubit {$~|\mathrm{Bell}_\ki\rangle$} b2;
% ["north:{\scriptsize{$[n_{\inn}]$}}"]
% slash {} b1;
\draw[decorate,decoration={coil,aspect=0,segment length=3pt}] (bell1.west) to [bend right=60]  (bell2.west) ;
\node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(bell1), rounded corners] {};
\node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(bell2),, rounded corners] {};
align -;
[
% "north:{\scriptsize{$v$}}",
shape=yquant-rectangle, rounded corners, name=circ] box {\hbox to 10mm{\hfil$\mathcal{C}$\hfil}} (b0,b1);
align -;
discard b1;
settype {qubit} b0;
hspace {1mm} b0,b2;
slash b0;
slash b2;
text {$\}\,\no$} b0;
text {$\}\,\ni$} b2;
discard -;
\node[fit=(circ),inner ysep = 10pt, label={above:$v$}] (circ2) {};
\draw[thick,double,-Stealth] (circ.north)--(circ2.north);
\end{yquant}
\end{tikzpicture}

==> figures/fig-encoding-circuit-compare.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-encoding-circuit-compare}
\begin{tikzpicture}

\begin{yquant}
% qubits {} as; % added stabilizers 
% discard as;
nobit as;
phase {} as;
settype {cbit} as;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash as;

nobit mr; % measurement result , $\ki -k$ qubits
qubit {$k\,\{$} pi; % preserved information, $k$ qubits 
slash pi;
hspace {0.2cm} pi;
align pi,mr;
inspect {$m_1$} as;
discard as;
[type=qubit, name=init1] init {$\ket{m_1}$} mr;
slash mr;
[name=enc1] box {$C_1$} (mr,pi); % decoding unitary
hspace {0.1cm} mr; 
align mr,pi; 
slash mr, pi;
hspace {-0.1cm} -;
inspect {$\}\, n-k$} mr; % write stabilizer measurement results into $r$
inspect {$\}\, k$} pi;
discard -;
hspace {-0.3cm} -;
text {$\small{\arraycolsep=1pt\begin{array}{ccc} &\simeq& \\ m_1&=& m_0 + A m_2 \end{array}}$} (mr,pi);
align -;
[type=qubit] init {$k\,\{$} pi;
slash pi;
phase {} as;
settype {cbit} as;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash as;
inspect {$m_2$} as;
discard as;
box {$X^{A_{x} m_2}$} pi; % sign adjustment induced by equality of logical representative up to stabilizers
box {$Z^{A_{z} m_2}$} pi; % sign adjustment induced by equality of logical representative up to stabilizers
box {$C_\Delta$} pi; % logical unitary induced by logical operators change
hspace {0.2cm} pi;
align mr,pi;
[type=qubit, name=init2] init {$\ket{m_2}$} mr;
slash mr;
[name=enc2] box {$C_2$} (mr,pi); % decoding unitary
align -;
hspace {0.1cm} -;
slash mr, pi;
hspace {-0.1cm} -;
inspect {$\}\,n-k$} mr; % write stabilizer measurement results into $r$
inspect {$\}\,k$} pi;
discard -;

\node[draw, dashed,rounded corners, fit=(enc1) (init1),label={[align=center]below:{\footnotesize Encode $\comm{n,k,C_1}$}}] {};
\node[draw, dashed,rounded corners, fit=(enc2) (init2),label={[align=center]below:{\footnotesize Encode $\comm{n,k,C_2}$}}] {};
%label={[align=center]above:{\footnotesize Measure and decode}\\{\footnotesize $\comm{n,k,C_1}$}}
\end{yquant}

\end{tikzpicture}

==> figures/fig-encoding-circuit.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-encoding-circuit}
\begin{tikzpicture}

\begin{yquant}
% qubits {} as; % added stabilizers 
% discard as;
nobit as;
phase {} as;
settype {cbit} as;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash as;

nobit mr; % measurement result , $\ki -k$ qubits
qubit {$k\,\{$} pi; % preserved information, $k$ qubits 
slash pi;
hspace {0.2cm} pi;
align pi,mr;
inspect {$m$} as;
discard as;
[type=qubit, name=init1] init {$\ket{m}$} mr;
slash mr;
[name=enc1] box {$C$} (mr,pi); % decoding unitary
hspace {0.1cm} mr; 
align mr,pi; 
slash mr, pi;
hspace {-0.1cm} -;
inspect {$\}\, n-k$} mr; % write stabilizer measurement results into $r$
inspect {$\}\, k$} pi;
discard -;
hspace {-0.3cm} -;

\node[draw, dashed,rounded corners, fit=(enc1) (init1),label={[align=center]below:{\footnotesize Encode $\comm{n,k,C}$}}] {};
% \node[draw, dashed,rounded corners, fit=(enc2) (init2),label={[align=center]below:{\footnotesize Encode $\comm{n,k,C_2}$}}] {};
%label={[align=center]above:{\footnotesize Measure and decode}\\{\footnotesize $\comm{n,k,C_1}$}}
\end{yquant}

\end{tikzpicture}

==> figures/fig-general-form-choi.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form-choi}
\begin{tikzpicture}
\begin{yquant}
 qubit {$|\textbf{0}\rangle$} as; % added stabilizers 
% qubits {$[\ki - k]$} mr; % measurement result , $\ki -k$ qubits
[name=bell1] qubit {$~|\mathrm{Bell}_k\rangle$} pi; % preserved information, $k$ qubits 
nobit part;
qubit {$|\textbf{0}\rangle$} ref_mr; % measurement result , $\ki -k$ qubits
[name=bell2] qubit {$~|\mathrm{Bell}_k\rangle$} ref_pi; % preserved information reference, $k$ qubits 

\draw[decorate,decoration={coil,aspect=0,segment length=3pt}] (bell1.west) to [bend right=60]  (bell2.west) ;

\node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(bell1), rounded corners] {};
\node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(bell2),, rounded corners] {};
% \draw [draw=black] (bell1.north west) rectangle (bell1.south east);
% \draw [draw=black] (bell2.north west) rectangle (bell2.south east);

% discard pi, ref_pi;
% hspace {0.15cm} pi,as; 
% phase {} as;
% settype {cbit} as;
% ["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash {} as;


% dmeter {$Z$} mr; % measure statbilizers 
% inspect {\hbox to 0mm{$r_\mu$}} mr; % write stabilizer measurement results into $r$
% inspect {\hbox to 0mm{$r_c$}} as; % write stabilizer measurement results into $r$
% discard mr;
% inspect {\hbox to 0mm{$r$}} (as,mr); % write stabilizer measurement results into $r$

% settype {qubit} pi, ref_pi;
% box {\hbox to 10mm{\hfil$|\mathrm{Bell}_k\rangle$\hfil}} (pi,ref_pi); % encoding unitary

[type = qubit] init {} part;
setstyle {dotted} part;
hspace {4cm} part;

align as,pi,ref_pi,ref_mr;

box {\hbox to 9mm{\hfil$X^{A o}$\hfil}} as;  % set the sign of added stabilizers 
box {\hbox to 9mm{\hfil$X^{A_x o}$\hfil}} pi; % Conditional Pauli X on preserved information 
box {\hbox to 9mm{\hfil$Z^{A_z o}$\hfil}} ref_pi; % Conditional Pauli Z on preserved information 
box {\hbox to 9mm{\hfil$X^{m}$\hfil}} ref_mr;  % set measurement bits

align as,pi,ref_pi,ref_mr;
box {\hbox to 6mm{\hfil$\Co$\hfil}} (as,pi); % encoding unitary
box {\hbox to 6mm{\hfil$\Ci^\ast$\hfil}} (ref_mr,ref_pi); % decoding unitary

slash as,pi,ref_mr,ref_pi;
% hspace {0.15cm} as,pi; 
text {$\}\,\ko-k$} as; % added stabilizers ()$\ko - k$ qubits)
text {$\}\,k$} pi; % preserved information, $k$ qubits 
text {$\}\,\ki-k$} ref_mr; %  measurement result , $\ki -k$ qubits
text {$\}\,k$} ref_pi; %  preserved information reference, $k$ qubits 

discard -;
align as,pi,ref_pi,ref_mr;
hspace {2.8 cm} -;

[name=asl]
text {$\otimes (-1)^{\ip{A_{j_\out},o}}I_{\ki},$} as;
[name=pil]
text {$\otimes (-1)^{\ip{A_{x,j},o}} (\Ci Z_{\ki - k + j} \Ci^\dagger)^\ast,$} pi;
[name=ref_pil]
text {$\otimes (-1)^{\ip{A_{z,j},o}} (\Ci X_{\ki - k + j} \Ci^\dagger)^\ast,$} ref_pi;
[name=ref_mrl]
text {$\otimes (-1)^{m_{j_\inn}} (\Ci Z_{j_\inn} \Ci^\dagger)^\ast ,$} ref_mr;

\node[anchor=east,inner sep=0cm] at (asl.west) {$\Co Z_{j_\out} \Co^\dagger$};
\node[anchor=east,inner sep=0cm] at (pil.west) {$\Co Z_{\ko - k + j} \Co^\dagger$};
\node[anchor=east,inner sep=0cm] at (ref_pil.west) {$\Co X_{\ko - k + j} \Co^\dagger$};
\node[anchor=east,inner sep=0cm] at (ref_mrl.west) {$I_{\ko}$};

align -;
hspace {1.5 cm} -;

[name=asl2]
text {} as;
[name=pil2]
text {} pi;
[name=ref_pil2]
text {} ref_pi;
[name=ref_mrl2]
text {} ref_mr;


\node[anchor=east,inner sep=0cm] at (asl2.west) {$j_\out \in [\ko-k]$};
\node[anchor=east,inner sep=0cm] at (pil2.west) {$j \in [k]$};
\node[anchor=east,inner sep=0cm] at (ref_pil2.west) {$j \in [k]$};
\node[anchor=east,inner sep=0cm] at (ref_mrl2.west) {$j_\inn \in [\ki-k]$};

\end{yquant}
\end{tikzpicture}

==> figures/fig-general-form-comparison-1.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form-comparison-1}
\begin{tikzpicture}[scale=0.9]
\begin{yquant}
nobit as;
nobit mr;
nobit pi;

% [type=qubits] init {\footnotesizeInput \\ state} (mr,pi); % added stabilizers 

[type=qubit] init {$n^{(1)}_r\,\{$} as; % added stabilizers 
discard as;
[type=qubit]  init {$\ki - k_1\,\{$} mr; % measurement result , $\ki -k$ qubits
[type=qubit] init {$k_1\,\{$} pi; % preserved information, $k$ qubits 
slash mr,pi;
hspace {1mm} -;

phase {} as;
settype {cbit} as;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash {} as;

% [this subcircuit box style={fill=cb-blue-sky!10!white,rounded corners, dashed,
% "\protect\footnotesize Measure and decode $S_B$" below}]
% subcircuit {
% qubits {} mr;
% qubits {} pi;
[name=dec] box {\hbox to 8mm{\hfil$\Ci_1^\dagger$\hfil}} (mr,pi); % decoding unitary
[name=dm] dmeter {$Z$} mr; % measure stabilizers 
slash mr;
align mr,as;
[name=insp] inspect {$m_1$} mr; % write stabilizer measurement results into $r$
inspect {$r_1$} as;
discard as;
discard mr;
inspect {$o_1$} (as,mr); % write stabilizer measurement results into $r$

align -;
hspace {0mm} -;

[name=paulix] box {\hbox to 13mm{\hfil$X^{A^{(1)}_x o_1}$\hfil}} pi; % Conditional Pauli X on preserved information
[name=pauliz] box {\hbox to 13mm{\hfil$Z^{A^{(1)}_z o_1}$\hfil}} pi; % Conditional Pauli Z on preserved information
align -;
hspace {3mm} -;

% [this subcircuit box style={fill=cb-burgundy!10!white,rounded corners, dashed,
% "\protect\footnotesize Encode $S_D$ with syndrome $Ao$" below}]

% nobit mr;
% qubits {} pi;
[type=qubit,name = sinit] init {$|\textbf{0}\rangle$} mr;
slash mr;
[name=sset] box {$X^{A^{(1)}o_1}$\hfil} mr;  % set the sign of added stabilizers 
[name=enc] box {\hbox to 8mm{\hfil$\Co_1$\hfil}} (mr,pi); % encoding unitary
hspace {1mm} mr,pi; 
slash mr,pi;
hspace {-0.5mm} mr,pi; 
output {$\}\,\ko-k_1$} mr; % added stabilizers ()$\ko - k$ qubits)
output {$\}\,k_1$} pi; % added stabilizers ()$\ko - k$ qubits)

\node[draw, dashed,rounded corners, inner xsep = 0.5mm, fit=(dec) (dm) (insp),label={[align=center]below:{\footnotesize Unencode $\comm{\ki,k_1,\Ci_1}$}}] {};
\node[draw, dashed,rounded corners, inner xsep = 0.5mm, fit=(sinit) (sset) (enc), label={[align=center]below:{\footnotesize Encode $\comm{n_\out,k_1,\Co_1}$}}] {};
\node[draw, dashed,rounded corners, inner xsep = 0.5mm, fit=(paulix) (pauliz),label={[align=center]below:{\footnotesize Paulies conditioned on $o_1$}}] {};
\node[] at (-2.5cm, -0.5cm)   (a) {(a)};
\end{yquant}



\end{tikzpicture}

==> figures/fig-general-form-comparison-2.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form-comparison-2}
\begin{tikzpicture}[scale=0.9]
\begin{yquant}
nobit as;
nobit mr;
nobit pi;

% [type=qubits] init {\footnotesizeInput \\ state} (mr,pi); % added stabilizers 

[type=qubit] init {$n^{(1)}_r\,\{$} as; % added stabilizers 
discard as;
[type=qubit]  init {$\ki - k_1\,\{$} mr; % measurement result , $\ki -k$ qubits
[type=qubit] init {$k_1\,\{$} pi; % preserved information, $k$ qubits 
slash mr,pi;
hspace {1mm} -;

phase {} as;
settype {cbit} as;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash {} as;

% [this subcircuit box style={fill=cb-blue-sky!10!white,rounded corners, dashed,
% "\protect\footnotesize Measure and decode $S_B$" below}]
% subcircuit {
% qubits {} mr;
% qubits {} pi;
[name=dec,style={fill=gray!10!white}] box {\hbox to 4.5mm{\hfil$\Ci_2^\dagger$\hfil}} (mr,pi); % decoding unitary
[name=decl] box {\hbox to 4.5mm{\hfil$C_L^\dagger$\hfil}} (pi); % decoding unitary
[name=dm,style={fill=gray!10!white}] dmeter {$Z$} mr; % measure stabilizers 
slash mr;
align mr,as;
hspace {-1mm} -;

[name=insp] inspect {$m'_1$} mr; % write stabilizer measurement results into $r$
inspect {$r_1$} as;
discard as;
discard mr;

[name=paulixdec] box {\hbox to 11mm{\hfil$X^{A^L_x m'_1}$\hfil}} pi; % Conditional Pauli X on preserved information
[name=paulizdec] box {\hbox to 11mm{\hfil$Z^{A^L_z m'_1}$\hfil}} pi; % Conditional Pauli Z on preserved information

align -;
hspace {1mm} -;
inspect {$o'_1$} (as,mr); % write stabilizer measurement results into $r$

[name=paulix] box {\hbox to 11mm{\hfil$X^{A^{(1)}_x \tilde o_1}$\hfil}} pi; % Conditional Pauli X on preserved information
[name=pauliz] box {\hbox to 11mm{\hfil$Z^{A^{(1)}_z \tilde o_1}$\hfil}} pi; % Conditional Pauli Z on preserved information
align -;
hspace {1mm} -;

% [this subcircuit box style={fill=cb-burgundy!10!white,rounded corners, dashed,
% "\protect\footnotesize Encode $S_D$ with syndrome $Ao$" below}]

% nobit mr;
% qubits {} pi;
[type=qubit,name = sinit] init {$|\textbf{0}\rangle$} mr;
slash mr;
[name=sset,style={fill=gray!10!white}] box {$X^{s'_1}$\hfil} mr;  % set the sign of added stabilizers 
[name=paulixenc] box {\hbox to 11mm{\hfil$X^{A^R_x s'_1}$\hfil}} pi; % Conditional Pauli X on preserved information
[name=paulizenc] box {\hbox to 11mm{\hfil$Z^{A^R_z s'_1}$\hfil}} pi; % Conditional Pauli Z on preserved information
box {\hbox to 4.5mm{\hfil$C_R$\hfil}} (pi);
[name=enc,style={fill=gray!10!white}] box {\hbox to 4.5mm{\hfil$\Co_2$\hfil}} (mr,pi); % encoding unitary


hspace {1mm} mr,pi; 
slash mr,pi;
hspace {-0.5mm} mr,pi; 
output {$\}\,\ko-k_1$} mr; % added stabilizers ()$\ko - k$ qubits)
output {$\}\,k_1$} pi; % added stabilizers ()$\ko - k$ qubits)

\node[draw, dashed,rounded corners, inner xsep=0.5mm, fit=(dec) (decl) (dm) (insp) (paulixdec) (paulizdec),
label={[align=center]below:{\footnotesize ~}}] {};
\node[draw, dashed,rounded corners, inner xsep=0.5mm, fit=(sinit) (sset) (enc) (paulixenc) (paulizenc),
label={[align=center]below:{
\footnotesize $s'_1 = B o'_1 + \Delta s$}}] {};
\node[draw, dashed,rounded corners, inner xsep=0.5mm, fit=(paulix) (pauliz),label={[align=center]below:{\footnotesize $\tilde o_1 = r_1 \oplus (A^L m'_1 + s_0^L)  $}}] {};
\node[] at (-2.5cm, -0.5cm)   (a) {(b)};
\end{yquant}



\end{tikzpicture}

==> figures/fig-general-form-comparison-3.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form-comparison-3}
\begin{tikzpicture}[scale=0.9]
\begin{yquant}
nobit as;
nobit mr;
nobit pi;

% [type=qubits] init {\footnotesizeInput \\ state} (mr,pi); % added stabilizers 

[type=qubit] init {$n^{(1)}_r\,\{$} as; % added stabilizers 
discard as;
[type=qubit]  init {$\ki - k_1\,\{$} mr; % measurement result , $\ki -k$ qubits
[type=qubit] init {$k_1\,\{$} pi; % preserved information, $k$ qubits 
slash mr,pi;
hspace {1mm} -;

phase {} as;
settype {cbit} as;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash {} as;

% [this subcircuit box style={fill=cb-blue-sky!10!white,rounded corners, dashed,
% "\protect\footnotesize Measure and decode $S_B$" below}]
% subcircuit {
% qubits {} mr;
% qubits {} pi;
[name=dec] box {\hbox to 8mm{\hfil$\Ci_2^\dagger$\hfil}} (mr,pi); % decoding unitary
[name=dm] dmeter {$Z$} mr; % measure stabilizers 
slash mr;
align mr,as;
[name=insp] inspect {$m'_1$} mr; % write stabilizer measurement results into $r$
inspect {$r_1$} as;
discard as;
discard mr;
inspect {$o'_1$} (as,mr); % write stabilizer measurement results into $r$

% align -;

hspace {10mm} pi;
box {\hbox to 6mm{\hfil$C_L^\dagger$\hfil}} pi; % Conditional Pauli X on preserved information

box {\hbox to 23mm{\hfil$X^{\tilde B_x o'_1 + \Delta \tilde s_x }$\hfil}} pi; % Conditional Pauli X on preserved information
box {\hbox to 23mm{\hfil$Z^{\tilde B_z o'_1 + \Delta \tilde s_z }$\hfil}} pi; % Conditional Pauli Z on preserved information


% [name=paulix] box {\hbox to 6mm{\hfil$X^{ s^0_x}$\hfil}} pi; % Conditional Pauli X on preserved information
% [name=pauliz] box {\hbox to 6mm{\hfil$X^{ s^0_z}$\hfil}} pi; % Conditional Pauli X on preserved information
[name=cl] box {\hbox to 6mm{\hfil$C_L$\hfil}} pi; % Conditional Pauli X on preserved information 
hspace {10mm} pi;

align -;
hspace {-43mm} -;

% [this subcircuit box style={fill=cb-burgundy!10!white,rounded corners, dashed,
% "\protect\footnotesize Encode $S_D$ with syndrome $Ao$" below}]

% nobit mr;
% qubits {} pi;
[type=qubit,name = sinit] init {$|\textbf{0}\rangle$} mr;
slash mr;
[name=sset] box {\hbox to 23mm{\hfil{$X^{ B o'_1 + \Delta s}$\hfil}}} mr;  % set the sign of added stabilizers 
[name=enc] box {\hbox to 8mm{\hfil$\Co_2$\hfil}} (mr,pi); % encoding unitary

hspace {1mm} mr,pi; 
slash mr,pi;
hspace {-0.5mm} mr,pi; 
output {$\}\,\ko-k_1$} mr; % added stabilizers ()$\ko - k$ qubits)
output {$\}\,k_1$} pi; % added stabilizers ()$\ko - k$ qubits)

\node[draw, dashed,rounded corners, inner xsep = 0.5mm, fit= (cl),label={[align=center]below:{\footnotesize $C_R \simeq C_L X^{s^0_x} Z^{s^0_z}$}}] {};
% \node[draw, dashed,rounded corners, inner xsep = 0.5mm, fit=(sinit) (sset) (enc), label={[align=center]below:{\footnotesize Encode $\comm{n_\out,k_1,D_1}$}\\{\footnotesize with syndrome $s_1 = A^{(1)}o_1$}}] {};
% \node[draw, dashed,rounded corners, inner xsep = 0.5mm, fit=(paulix) (pauliz),label={[align=center]below:{\footnotesize Paulies conditioned on}\\{\footnotesize $o_1 = r_1 \oplus m_1$}}] {};
\node[] at (-2.5cm, -0.5cm)   (a) {(c)};
\end{yquant}



\end{tikzpicture}

==> figures/fig-general-form-comparison-4.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form-comparison-4}
\begin{tikzpicture}[scale=0.9]
\begin{yquant}
nobit as;
nobit mr;
nobit pi;

% [type=qubits] init {\footnotesizeInput \\ state} (mr,pi); % added stabilizers 

[type=qubit] init {$n^{(1)}_r\,\{$} as; % added stabilizers 
discard as;
[type=qubit]  init {$\ki - k_1\,\{$} mr; % measurement result , $\ki -k$ qubits
[type=qubit] init {$k_1\,\{$} pi; % preserved information, $k$ qubits 
slash mr,pi;
hspace {1mm} -;

phase {} as;
settype {cbit} as;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash {} as;

% [this subcircuit box style={fill=cb-blue-sky!10!white,rounded corners, dashed,
% "\protect\footnotesize Measure and decode $S_B$" below}]
% subcircuit {
% qubits {} mr;
% qubits {} pi;
[name=dec] box {\hbox to 8mm{\hfil$\Ci_2^\dagger$\hfil}} (mr,pi); % decoding unitary
[name=dm] dmeter {$Z$} mr; % measure stabilizers 
slash mr;
align mr,as;
[name=insp] inspect {$m'_1$} mr; % write stabilizer measurement results into $r$
inspect {$r_1$} as;
discard as;
discard mr;
inspect {$o'_1$} (as,mr); % write stabilizer measurement results into $r$

% align -;
hspace {20mm} pi;

[name=paulix] box {\hbox to 23mm{\hfil$X^{B_x o'_1 + \Delta s_x }$\hfil}} pi; % Conditional Pauli X on preserved information
[name=pauliz] box {\hbox to 23mm{\hfil$Z^{B_z o'_1 + \Delta s_z }$\hfil}} pi; % Conditional Pauli Z on preserved information
align -;
hspace {-20mm} -;

% [this subcircuit box style={fill=cb-burgundy!10!white,rounded corners, dashed,
% "\protect\footnotesize Encode $S_D$ with syndrome $Ao$" below}]

% nobit mr;
% qubits {} pi;
[type=qubit,name = sinit] init {$|\textbf{0}\rangle$} mr;
slash mr;
[name=sset] box {\hbox to 23mm{\hfil{$X^{ B o'_1 + \Delta s}$\hfil}}} mr;  % set the sign of added stabilizers 
[name=enc] box {\hbox to 8mm{\hfil$\Co_2$\hfil}} (mr,pi); % encoding unitary

hspace {1mm} mr,pi; 
slash mr,pi;
hspace {-0.5mm} mr,pi; 
output {$\}\,\ko-k_1$} mr; % added stabilizers ()$\ko - k$ qubits)
output {$\}\,k_1$} pi; % added stabilizers ()$\ko - k$ qubits)

% \node[draw, dashed,rounded corners, inner xsep = 0.5mm, fit=(dec) (dm) (insp),label={[align=center]below:{\footnotesize Measure and unencode}\\{\footnotesize $\comm{\ki,k_1,\Ci_1}$}}] {};
% \node[draw, dashed,rounded corners, inner xsep = 0.5mm, fit=(sinit) (sset) (enc), label={[align=center]below:{\footnotesize Encode $\comm{n_\out,k_1,D_1}$}\\{\footnotesize with syndrome $s_1 = A^{(1)}o_1$}}] {};
% \node[draw, dashed,rounded corners, inner xsep = 0.5mm, fit=(paulix) (pauliz),label={[align=center]below:{\footnotesize Paulies conditioned on}\\{\footnotesize $o_1 = r_1 \oplus m_1$}}] {};
\node[] at (-2.5cm, -0.5cm)   (a) {(d)};
\end{yquant}



\end{tikzpicture}

==> figures/fig-general-form-equivalence.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form-equivalence}
\begin{tikzpicture}
\begin{yquant}
nobit r1;
nobit top;
nobit bottom;
nobit verticalspace;
nobit r2;
nobit top2;
nobit bottom2;

[type=qubits] init {$[n_r]$} r1;
discard r1;
[type=qubits]  init {$[\ki - k]$} top; % mer1urement result , $\ki -k$ qubits
[type=qubits] init {$[k]$} bottom; % preserved information, $k$ qubits 
hspace {2mm} -;

phase {} r1;
settype {cbit} r1;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash {} r1;


box {$\Ci_2$} (top,bottom);
box {$\Ci_1^\dagger$} (top,bottom);
[name=dm] dmeter {$Z$} top; 
[name=insp] inspect {$m$} top; 
inspect {$r$} r1;
discard r1;
discard top;
inspect {$o$} (r1, top);

[name=paulix] box {$X^{A_{1x} o}$} bottom;
[name=pauliz] box {$Z^{A_{1z} o}$} bottom;

[type=qubits,name = sinit] init {$|A_1 o\rangle$} top;
box {$\Co_1$} (top,bottom);
box {$\Co_2^\dagger$} (top,bottom);

hspace {2mm} top,bottom;
discard -;
align -;

%----------------------------------------
text {$=$} (r1,top,bottom);
text {$=$} (r2,top2,bottom2);
%----------------------------------------

[type=qubits] init {} top;
[type=qubits] init {} bottom;
phase {} r1;
settype {cbit} r1;
slash {} r1;

box {$U_M$} top;
align top,bottom;
[name=dm] dmeter {$Z$} top; 
[name=insp] inspect {$m$} top; 
inspect {$r$} r1;
discard r1;
discard top;
inspect {$o$} (r1, top);

box {$B^\dagger$} bottom;
[name=paulix] box {$X^{A'_x o}$} bottom;
[name=pauliz] box {$Z^{A'_z o}$} bottom;
box {$D$} bottom;

[type=qubits,name = sinit] init {$|A_1 o\rangle$} top;
box {$U_S$} top;

hspace {2mm} top,bottom;
inspect {$[\ko-k]$} top;
inspect {$[k]$} bottom;
discard -;

%------------------------------------------

[type=qubits] init {} top2;
[type=qubits] init {} bottom2;
phase {} r2;
settype {cbit} r2;
slash {} r2;

% box {$U_M$} top2;
[name=dm] dmeter {$Z$} top2; 
[name=insp] inspect {$M^{-1}m$} top2; 
inspect {$r$} r2;
discard r2;
discard top2;
inspect {$o'$} (r2, top2);

box {$C$} bottom2;
[name=paulix] box {$X^{A_{x} o'}$} bottom2;
[name=pauliz] box {$Z^{A_{z} o'}$} bottom2;

[type=qubits,name = sinit] init {$|S A_1 o'\rangle$} top2;
% box {$U_S$} top2;

hspace {2mm} top2,bottom2;
% output {$[\ko-k]$} top2;
% output {$[k]$} bottom2;
discard -;

\end{yquant}
\end{tikzpicture}

==> figures/fig-general-form-logical.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form-logical}
\begin{tikzpicture}
\begin{yquant}
nobit is;
nobit as;
nobit mr;
nobit pi;

% [type=qubits] init {\footnotesizeInput \\ state} (mr,pi); % added stabilizers 

[type=qubit] init {$ n_\inn - k_\inn \{$} is; % added stabilizers 
[type=qubit] init {$ n^{(\mathcal{L})}_r \{ $} as; % added stabilizers 
discard as,is;
[type=qubit]  init {$k_\inn - k\,\{$} mr; % measurement result , $\ki -k$ qubits
[type=qubit] init {$k\,\{$} pi; % preserved information, $k$ qubits 
slash {} mr;
slash {} pi;
hspace {1mm} -;

phase {} is;
phase {} as;
settype {cbit} is;
settype {cbit} as;
["south west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}", name=rr] slash {} as;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}", name=sin] slash {} is;

% [this subcircuit box style={fill=cb-blue-sky!10!white,rounded corners, dashed,
% "\protect\footnotesize Measure and decode $S_B$" below}]
% subcircuit {
% qubits {} mr;
% qubits {} pi;
[name=dec] box {\hbox to 8mm{\hfil$\Ci^\dagger$\hfil}} (mr,pi); % decoding unitary
[name=dm] dmeter {$Z$} mr; % measure stabilizers 
slash mr;
align mr,as;
[name=insp] inspect {$m$} mr; % write stabilizer measurement results into $r$
inspect {$r$} as;
inspect {$ s_\inn$} is;
discard as,is,mr;
inspect {$o_\mathcal{L}$} (as,mr); % write stabilizer measurement results into $r$

align -;
% hspace {3mm} -;

[name=paulix] box {\hbox to 10mm{\hfil$X^{A_x o_\mathcal{L}}$\hfil}} pi; % Conditional Pauli X on preserved information
[name=pauliz] box {\hbox to 10mm{\hfil$Z^{A_z o_\mathcal{L}}$\hfil}} pi; % Conditional Pauli Z on preserved information
% align -;
% hspace {3mm} -;

% [this subcircuit box style={fill=cb-burgundy!10!white,rounded corners, dashed,
% "\protect\footnotesize Encode $S_D$ with syndrome $Ao$" below}]

% nobit mr;
% qubits {} pi;
[type=qubit,name = sinit] init {$|\textbf{0}\rangle$} mr;
[name=sset] box {$X^{A o_\mathcal{L}}$\hfil} mr;  % set the sign of added stabilizers =
align is,mr;
[name=enc] box {\hbox to 8mm{\hfil$\Co$\hfil}} (mr,pi); % encoding unitary
hspace {0.5mm} mr,pi; 

% [type=qubit,name=isout] init {$\ket{\mathbf{0}} $} is; % added stabilizers 
align -;
box {\hbox to 13mm{\hfil$X^{\Delta A_x s_\inn}$\hfil}} (mr,pi);  
box {\hbox to 13mm{\hfil$Z^{\Delta A_z s_\inn}$\hfil}} (mr,pi); 
% slash {} is;
% [name=asout] box {\hbox to 13mm{\hfil$X^{\Delta A s_\inn}$\hfil}} is;  
% dmeter {$Z$} is; % measure stabilizers 
% slash is;
% [name=osout] inspect {$s_\out$} is;
% discard is;


hspace {1mm} mr,pi,is; 
slash {} mr;
slash {} pi;

% inspect {$\}\,n_\out - k_\out$} is; % preserved information, $k$ qubits 
output {$\}\,k_\out-k$} mr; % added stabilizers ()$\ko - k$ qubits)
output {$\}\,k$} pi; % preserved information, $k$ qubits 


% \node[draw, dashed,rounded corners, fit=(dec) (dm) (insp),label={[align=center]below:{\footnotesize Unencode $\comm{\ni,k,\Ci}$ }}] {};
% \node[draw, dashed,rounded corners, fit=(isout) (asout) (osout),label={[align=center]below:{\footnotesize $\mathcal{C}_\out$ }}] {};
\node[draw, dashed, inner xsep = 2pt, rounded corners, fit=(paulix) (pauliz) (dec) (enc) (dm) (sset) (rr),label={[align=center]below:{\footnotesize $\mathcal{C}_{\mathcal{L}}$}},name=topcirc] {};
\node[fit=(topcirc),inner ysep = 10pt, label={above:{\footnotesize $o_\mathcal{L}$}}] (topcirc2) {};
\draw[thick,double,-Stealth] (topcirc.north)--(topcirc2.north);

\end{yquant}



\end{tikzpicture}

==> figures/fig-general-form-measure-pauli.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form-measure-pauli}
\begin{tikzpicture}
% \yquantdefinebox{txt}[style={draw=none}]{}
% \yquantdefinebox{rdots}[style={draw=none}]{$\rvdots$}
\begin{yquant}

qubit {} x;
qubit {} x[+1]; 
qubit {} x[+1];
qubit {} x[+1];
discard x;

init {input} (x);
discard x;

init {$x_1$} x[0];
init {$x_{2}$} x[1];
init {$\rvdots$} x[2]; discard x[2];
init {$x_{\ki}$} x[3];

[type=qubit] dmeter {$P$} (x);
discard x[2];
inspect {$y_1$} x[0];
inspect {$y_{2}$} x[1];
inspect {$\rvdots$} x[2];discard x[2];
inspect {$y_{\ko}$} x[3];

discard x;
align -;
text {$\quad = \quad$} x[2];
align -;

init {$x_1$} x[0];
init {$x_{2}$} x[1];
init {$\rvdots$} x[2]; discard x[2];
init {$x_{\ki}$} x[3];

box {$C^\dagger$} (x);
rdots x[2];
[type=qubit] dmeter {$Z$} x[0];
inspect {$|r_1\rangle$} x[0];
discard x[0];
text {} x[0];
align -;
init {$|r_1\rangle$} x[0];
rdots x[2];
box {$C$} (x);
inspect {$y_1$} x[0];
inspect {$y_{2}$} x[1];
inspect {$\rvdots$} x[2];discard x[2];
inspect {$y_{\ko}$} x[3];
discard x;

inspect {output} (x);
\end{yquant}
\end{tikzpicture}

==> figures/fig-general-form-measure-stabilizer.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form-measure-stabilizer}
\begin{tikzpicture}
\begin{yquant}
% encoding syndrome qubits
qubit {} es;
qubit {} es[+1]; 
qubit {} es[+1];
discard es;

% logical unitary transformation qubits
qubit {} u;
qubit {} u[+1]; 
qubit {} u[+1];
discard u;

init {input} (u,es);
discard u,es;

%
init {$x_{1}$} es[0];
init {$\rvdots$} es[1]; discard es[1];
init {$x_{l}$} es[2];


init {$x_{l+1}$} u[0];
init {$\rvdots$} u[1]; discard u[1];
init {$x_{\ki}$} u[2];



align -;

% hspace {1cm} -;
box {$\quad C^\dagger_S \quad $} (u,es);
% rdots x[1];

inspect {$|r_1\rangle$} es[0];
rdots es[1];
inspect {$|r_l\rangle$} es[2];
discard es;



% inspect {(post-selected bit)} es[0];
% inspect {(post-selected bit)} es[2];

% rdots x[1];
align -;
init {$|r_1\rangle$} es[0];
rdots es[1];
init {$|r_l\rangle$} es[2];

box {$\quad C_S \quad$} (es,u);

text {$y_1$} es[0];
rdots es[1];
text {$y_{l}$} es[2];
discard es;

inspect {$y_{l+1}$} u[0];
inspect {$\rvdots$} u[1];
inspect {$y_{\out}$} u[2];
discard u;

inspect {output} (es,u);
\end{yquant}
\end{tikzpicture}

==> figures/fig-general-form-prime.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form-prime}
\begin{tikzpicture}
\begin{yquant}
nobit sin;
nobit as;
nobit mr;
nobit pi;

% [type=qubits] init {\footnotesizeInput \\ state} (mr,pi); % added stabilizers 

[type=qubit] init {$n^{(\mathcal{L})}_r\,\{ $} as; % added stabilizers 
discard as;
[type=qubit] init {$\ni - k_\inn \,\{ $} sin; % added stabilizers 
discard sin;
[type=qubit]  init {$k_\inn - k\,\{$} mr; % measurement result , $\ki -k$ qubits
[type=qubit] init {$k\,\{$} pi; % preserved information, $k$ qubits 
slash {} mr;
slash {} pi;
hspace {1mm} -;

phase {} as;
settype {cbit} as;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash {} as;

phase {} sin;
settype {cbit} sin;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash {} sin;


% [this subcircuit box style={fill=cb-blue-sky!10!white,rounded corners, dashed,
% "\protect\footnotesize Measure and decode $S_B$" below}]
% subcircuit {
% qubits {} mr;
% qubits {} pi;
[name=dec] box {\hbox to 8mm{\hfil$\Ci^\dagger$\hfil}} (mr,pi); % decoding unitary
[name=dm] dmeter {$Z$} mr; % measure stabilizers 
slash mr;
align mr,as;
[name=insp] inspect {$m$} mr; % write stabilizer measurement results into $r$
inspect {$r$} as;
inspect {$s_\inn$} sin;
discard as, sin;
discard mr;
inspect {$o_\mathcal{L}$} (as,mr); % write stabilizer measurement results into $r$
inspect {$o' = s_\inn \oplus o_\mathcal{L}$} (sin,as,mr); % write stabilizer measurement results into $r$


% align -;
hspace {19mm} pi;

[name=paulix] box {\hbox to 19mm{\hfil$X^{(\Delta \tilde A_x | A_x) o'}$\hfil}} pi; % Conditional Pauli X on preserved information
[name=pauliz] box {\hbox to 19mm{\hfil$Z^{(\Delta \tilde A_z | A_z) o'}$\hfil}} pi; % Conditional Pauli Z on preserved information
align -;
hspace {3mm} -;

% [this subcircuit box style={fill=cb-burgundy!10!white,rounded corners, dashed,
% "\protect\footnotesize Encode $S_D$ with syndrome $Ao$" below}]

% nobit mr;
% qubits {} pi;
[type=qubit,name = sinit] init {$|\textbf{0}\rangle$} mr;
[name=sset] box {$X^{(\Delta \tilde A| A) o'}$\hfil} mr;  % set the sign of added stabilizers 
[name=enc] box {\hbox to 8mm{\hfil$\Co$\hfil}} (mr,pi); % encoding unitary

hspace {1mm} mr,pi; 
slash {} mr;
slash {} pi;
output {$\}\,k_\out-k$} mr; % added stabilizers ()$\ko - k$ qubits)
output {$\}\,k$} pi; % preserved information, $k$ qubits 


\node[draw, dashed,rounded corners, fit=(dec) (dm) (insp),label={[align=center]below:{\footnotesize Unencode $\comm{\ni,k,\Ci}~~~~~~$ }}] {};
\node[draw, dashed,rounded corners, fit=(sinit) (sset) (enc),label={[align=center]below:{\footnotesize~~ Encode $\comm{\no,k,\Co}$ }}] {};
\node[draw, dashed,rounded corners, fit=(paulix) (pauliz),label={[align=center]below:{\footnotesize Paulies conditioned on $o'$}}] {};

\end{yquant}



\end{tikzpicture}

==> figures/fig-general-form.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-general-form}
\begin{tikzpicture}
\begin{yquant}
nobit as;
nobit mr;
nobit pi;

% [type=qubits] init {\footnotesizeInput \\ state} (mr,pi); % added stabilizers 

[type=qubit] init {$n_r\,\{ $} as; % added stabilizers 
discard as;
[type=qubit]  init {$\ki - k\,\{$} mr; % measurement result , $\ki -k$ qubits
[type=qubit] init {$k\,\{$} pi; % preserved information, $k$ qubits 
slash {} mr;
slash {} pi;
hspace {1mm} -;

phase {} as;
settype {cbit} as;
["north west:\hbox to 8mm{$\scriptstyle{\text{random bits}}$}"] slash {} as;

% [this subcircuit box style={fill=cb-blue-sky!10!white,rounded corners, dashed,
% "\protect\footnotesize Measure and decode $S_B$" below}]
% subcircuit {
% qubits {} mr;
% qubits {} pi;
[name=dec] box {\hbox to 8mm{\hfil$\Ci^\dagger$\hfil}} (mr,pi); % decoding unitary
[name=dm] dmeter {$Z$} mr; % measure stabilizers 
slash mr;
align mr,as;
[name=insp] inspect {$m$} mr; % write stabilizer measurement results into $r$
inspect {$r$} as;
discard as;
discard mr;
inspect {$o$} (as,mr); % write stabilizer measurement results into $r$

align -;
hspace {3mm} -;

[name=paulix] box {\hbox to 10mm{\hfil$X^{A_x o}$\hfil}} pi; % Conditional Pauli X on preserved information
[name=pauliz] box {\hbox to 10mm{\hfil$Z^{A_z o}$\hfil}} pi; % Conditional Pauli Z on preserved information
align -;
hspace {9mm} -;

% [this subcircuit box style={fill=cb-burgundy!10!white,rounded corners, dashed,
% "\protect\footnotesize Encode $S_D$ with syndrome $Ao$" below}]

% nobit mr;
% qubits {} pi;
[type=qubit,name = sinit] init {$|\textbf{0}\rangle$} mr;
[name=sset] box {$X^{A o}$\hfil} mr;  % set the sign of added stabilizers 
[name=enc] box {\hbox to 8mm{\hfil$\Co$\hfil}} (mr,pi); % encoding unitary

hspace {1mm} mr,pi; 
slash {} mr;
slash {} pi;
output {$\}\,\ko-k$} mr; % added stabilizers ()$\ko - k$ qubits)
output {$\}\,k$} pi; % preserved information, $k$ qubits 


\node[draw, dashed,rounded corners, fit=(dec) (dm) (insp),label={[align=center]below:{\footnotesize Unencode $\comm{\ni,k,\Ci}$ }}] {};
\node[draw, dashed,rounded corners, fit=(sinit) (sset) (enc),label={[align=center]below:{\footnotesize Encode $\comm{\no,k,\Co}$ }}] {};
\node[draw, dashed,rounded corners, fit=(paulix) (pauliz),label={[align=center]below:{\footnotesize Paulies conditioned on $o$}}] {};

\end{yquant}



\end{tikzpicture}

==> figures/fig-input-generators-adjustment.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-input-generators-adjustment}
\begin{tikzpicture}
\begin{yquant}
% qubits {} as; % added stabilizers 
% discard as;
qubits {$[\ki - k]$} mr; % measurement result , $\ki -k$ qubits
qubits {$[k]$} pi; % preserved information, $k$ qubits 

box {$\Ci^\dagger$} (mr,pi); % decoding unitary
hspace {0.25cm} mr; 
dmeter {$Z$} mr; % measure statbilizers 
align mr,pi; 
inspect {$r$} mr; % write stabilizer measurement results into $r$
discard -;
text {$=$} (mr,pi);
[type=qubits] init {$\,$} mr;
[type=qubits] init {$\,$} pi;
[this subcircuit box style={fill=cb-blue-sky!10!white}]
subcircuit {
    qubits {} mr; % measurement result , $\ki -k$ qubits
    qubits {} pi; % preserved information, $k$ qubits 
    box {$\Ci^\dagger$} (mr,pi); % decoding unitary
    box {$U_{B^{-1}_\inn}^\dagger$} (mr); % generators adjustment unitary
} (mr,pi);
box {$U_{B^{-1}_\inn}$} (mr); % generators adjustment unitary
dmeter {$Z$} mr; % measure statbilizers 
align mr,pi; 
inspect {$r$} mr; % write stabilizer measurement results into $r$
discard -;
text {$=$} (mr,pi);
[type=qubits] init {$\,$} mr;
[type=qubits] init {$\,$} pi;
[fill=cb-blue-sky!10!white] box {$\bCi^\dagger$} (mr,pi); % new decoding unitary
dmeter {$Z$} mr; % measure statbilizers 
align mr,pi; 
inspect {$\bar r = B_{\inn} r$} mr; % write stabilizer measurement results into $r$
discard -;
\end{yquant}
\end{tikzpicture}

==> figures/fig-input-logical-op-repr-adjustment.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-input-logical-op-repr-adjustment}
\begin{tikzpicture}

\begin{yquant}
% qubits {} as; % added stabilizers 
% discard as;
qubits {$[\ki - \tki]$} mr; % measurement result , $\ki -k$ qubits
qubits {$[\tki]$} pi; % preserved information, $k$ qubits 

[fill=cb-blue-sky!10!white] box {$\bCi^\dagger$} (mr,pi); % decoding unitary
hspace {0.25cm} mr; 
dmeter {$Z$} mr; % measure statbilizers 
align mr,pi; 
inspect {$s$} mr; % write stabilizer measurement results into $r$
discard -;
text {$=$} (mr,pi);
[type=qubits] init {$\,$} mr;
[type=qubits] init {$\,$} pi;
[this subcircuit box style={fill=cb-blue-sky!10!white}]
[style={fill=cb-yellow!20!white}] box {$\tCi^\dagger$} (mr,pi); % decoding unitary
dmeter {$Z$} mr; % measure statbilizers 
[style={fill=cb-yellow!20!white}] box {$C^\dagger_{L,\inn}$} pi; % logical unitary induced by logical operators change
[style={fill=cb-yellow!20!white}] box {$X^{\bar A_{\inn,x} s}$} pi; % sign adjustment induced by equality of logical representative up to stabilizers
[style={fill=cb-yellow!20!white}] box {$Z^{\bar A_{\inn,z} s}$} pi; % sign adjustment induced by equality of logical representative up to stabilizers
align mr,pi; 
inspect {$s$} mr; % write stabilizer measurement results into $r$
discard -;
\end{yquant}

\end{tikzpicture}

==> figures/fig-logical-action-extraction-step.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-logical-action-extraction-step}
\begin{tikzpicture}
\begin{yquant}

qubits {} acs; % added code stabilizer
qubits {} als; % added logical stabilizers
discard acs;
discard als;
qubits {$[\ki - \tki]$} sm; % syndrome measurement
qubits {$[\tki - k]$} lm; % logical operators measurement
qubits {$[k]$} pi; % preserved information

[style={fill=cb-yellow!20!white}] box {$\tCi^\dagger$} (pi,sm,lm);
dmeter {$Z$} sm;
inspect {$s$} sm;
discard sm;

[style={fill=cb-yellow!20!white}] box {$C^\dagger_{L,\inn}$} (lm,pi); % logical unitary induced by logical operators change
[style={fill=cb-yellow!20!white}] box {$X^{\bar A_{\inn,x} s}$} (lm,pi); % sign adjustment induced by equality of logical representative up to stabilizers
[style={fill=cb-yellow!20!white}] box {$Z^{\bar A_{\inn,z} s}$} (lm,pi); % sign adjustment induced by equality of logical representative up to stabilizers

dmeter {$Z$} lm;
align acs,als,sm,lm;

inspect {$\bar r_L$} lm;
discard lm;
inspect {$\bar r$} (sm,lm);
[style={fill=cb-salmon-pink!10!white}] box {$ X^{\bar A_x (\bar r \oplus r_c)}$} (pi);
[style={fill=cb-salmon-pink!10!white}] box {$ Z^{\bar A_z (\bar r \oplus r_c)}$} (pi);
[type=qubits] init {$|\tilde s\rangle = |\bar A_S (\bar r \oplus r_c )\rangle$} acs;
[type=qubits] init {$|\bar A_L (\bar r \oplus r_c)\rangle$} als;

[style={fill=cb-purple!10!white}] box {\rotatebox{90}{$X^{\bar A_{\out,x} \tilde s}$}} (als,sm,lm,pi); % sign adjustment induced by equality of logical representative up to stabilizers
[style={fill=cb-purple!10!white}] box {\rotatebox{90}{$Z^{\bar A_{\out,z} \tilde s}$}} (als,sm,lm,pi); % sign adjustment induced by equality of logical representative up to stabilizers
[style={fill=cb-purple!10!white}] box {\rotatebox{90}{$C_{L,\out}$}} (als,sm,lm,pi); % logical unitary induced by logical operators change
[style={fill=cb-purple!10!white}] box {$\tCo$} (acs,als,sm,lm,pi);
inspect {$[\ko-\tko]$} acs;
inspect {$[\tko-k]$} als;
inspect {$[k]$} pi;
discard acs,als,pi;

\end{yquant}
\end{tikzpicture}

==> figures/fig-logical-action-mb.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-logical-action-mb}

\begin{tikzpicture}
\begin{yquant}
nobit syndromebits;
nobit syndrome1;
nobit logical1;
% nobit spacer;
% nobit b1;

[type=qubit,name=bell1] init {$~|\mathrm{Bell}_{k_\inn}\rangle$} logical1;
slash logical1;
[type=qubit] init {} logical1;
align -;
[name=bell2] qubit {$~|\mathrm{Bell}_{k_\inn}\rangle$} b2;
slash b2;

\draw[decorate,decoration={coil,aspect=0,segment length=3pt}] (bell1.west) to [bend right=60]  (bell2.west) ;
\node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(bell1), rounded corners] {};
\node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(bell2),, rounded corners] {};

[this subcircuit box style={dashed, rounded corners,inner xsep = 10pt, yshift=-6pt,inner ysep = 9pt,label={[align=center]below:{
\footnotesize Circuit $\mathcal{C}_1$ defining logical action of $\mathcal{M}_\mathcal{B}$ (\cref{fig:logical-instrument-conjugation}) \\ 
\footnotesize with input code $\comm{n,k_\inn,C_\inn}$ and output code $\comm{n,k_\out,C_\out}$}}}, name = topcirc]
    subcircuit {
    nobit syndromebits;
    nobit syndrome1;
    qubit {} logical1;

    [type=qubit] init {$~$} syndromebits;
    discard syndromebits;
    phase {} syndromebits;
    settype {cbit} syndromebits;
    slash syndromebits;
    inspect {$s_\inn$} syndromebits;
    discard syndromebits;
    
    [type=qubit,name=s1]  init {$|s_\inn\rangle$} syndrome1;
    slash syndrome1;

    
    [name=enc] box {\hbox to 8mm{\hfil$C_\inn$\hfil}} (syndrome1,logical1);
    hspace {4mm} syndrome1,logical1;
    
    [name=instrument, shape=yquant-rectangle, rounded corners] box {\hbox to 10mm{\hfil$\mathcal{M}_\mathcal{B}$\hfil}} (syndrome1,logical1);
    
    hspace {4mm} logical1;
    [name=dec] box {\hbox to 8mm{\hfil$C_\out^\dagger$\hfil}} (syndrome1,logical1);
    
    [name=dm] dmeter {$Z$} syndrome1;
    slash syndrome1;
    [name=s2] inspect {$s_\out$} syndrome1; 
    discard syndrome1;
    
    
    \node[fit=(instrument),inner ysep = 9pt, label={above:{\footnotesize $v_M$}}] (circ2) {};
    \draw[thick,double,-Stealth] (instrument.north)--(circ2.north);
 
} (syndromebits,syndrome1,logical1);

\node[draw, dashed,rounded corners, inner xsep = 1mm, fit=(topcirc-s1) (topcirc-enc), label={[align=center]below:{\footnotesize Encode $\comm{n,k_\inn,C_\inn}$}}] {};
\node[draw, dashed,rounded corners, inner xsep = 1mm, fit=(topcirc-s2) (topcirc-dec), label={[align=center]below:{\footnotesize Unencode $\comm{n,k_\out,C_\out}$}}] {};

[type=qubit] init {} logical1;
slash logical1;
output {$\}\,k_\out$} logical1;
hspace {100mm} b2;
slash b2;
output {$\}\,k_\inn$} b2;

\node[fit=(topcirc), inner ysep = 10pt, label={above:{\footnotesize $v' = s_\inn \oplus v_M \oplus s_\out$}}] (topcirc2) {};
\draw[thick,double,-Stealth] (topcirc.north)--(topcirc2.north);

\end{yquant}
\end{tikzpicture}

==> figures/fig-logical-action-measure.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-logical-action-measure}

\begin{tikzpicture}
\begin{yquant}
nobit syndromebits;
nobit syndrome1;
nobit syndrome2;
nobit logical1;
nobit logical2;

[type=qubit] init {$k_\inn\,\{$} logical1;
slash logical1;
[type=qubit] init {} logical1;
align -;

[this subcircuit box style={draw=none, rounded corners}, name = topcirc]
subcircuit {
nobit syndromebits;
nobit syndrome1;
nobit syndrome2;
qubit {} logical1;
nobit logical2;

% [type=qubits] init {$[\ki - k_1]$} syndromebits;
[type=qubit] init {$~~~~~~~$} syndromebits;
discard syndromebits;
[type=qubit,name=s1]  init {$|s_\inn\rangle$} syndrome1;
slash syndrome1;
% hspace {-3mm} syndromebits;
phase {} syndromebits;
settype {cbit} syndromebits;
["north west:\hbox to 8mm{$\scriptstyle{C_\inn\text{~syndrome}}$}"] slash {} syndromebits;

% [name=syndromeflips] box {\hbox to 8mm{\hfil$X^{s_1}$\hfil}} syndrome;
inspect {$s_\inn$} syndromebits;
discard syndromebits;

setstyle {opacity=0} syndrome2;
setstyle {opacity=0} logical2;
[type=qubit] init {} syndrome2;
[type=qubit] init {} logical2;


[name=enc] box {\hbox to 8mm{\hfil$C_\inn$\hfil}} (syndrome1,syndrome2,logical1);
hspace {4mm} syndrome1,syndrome2,logical1;

[name=instrument, shape=yquant-dmeter] box {$\mathcal{M}$} (syndrome1,syndrome2,logical1,logical2);
discard syndrome1;
discard logical1;
setstyle {opacity=1} syndrome2;
setstyle {opacity=1} logical2;

hspace {4mm} syndrome2,logical1,logical2;
[name=dec] box {\hbox to 8mm{\hfil$C_\out^\dagger$\hfil}} (syndrome2,logical1,logical2);

[name=dm] dmeter {$Z$} syndrome2;
slash syndrome2;
[name=s2] inspect {$s_\out$} syndrome2; 
discard syndrome2;
% text {$[\ko-k_2]$} syndrome2;
text {$~~$} syndrome2;


\node[fit=(instrument),inner ysep = 9pt, label={below:{\footnotesize $v_M$}}] (circ2) {};
\draw[thick,double,-Stealth] (instrument.south)--(circ2.south);
 
} (syndromebits,syndrome1,syndrome2,logical1,logical2);

\node[draw, dashed,rounded corners, inner xsep = 1mm, fit=(topcirc-s1) (topcirc-enc), label={[align=center]below:{\footnotesize Encode $\comm{\ni,k_\inn,C_\inn}$}}] {};
\node[draw, dashed,rounded corners, inner xsep = 1mm, fit=(topcirc-s2) (topcirc-dec), label={[align=center]above:{\footnotesize Unencode $\comm{\no,k_\out,C_\out}$}}] {};

[type=qubit] init {} logical2;
slash logical2;
output {$\}\,k_\out$} logical2;

% \node[fit=(topcirc),inner xsep = 3mm, inner ysep = 3mm, label={right:{\footnotesize $v' = s_\inn \oplus v \oplus s_\out$}}] (topcirc2) {};
% \draw[thick,double,-Stealth] (topcirc.east)--(topcirc2.east);

\end{yquant}
\end{tikzpicture}

==> figures/fig-logical-action-sm-choi-state.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-logical-action-sm-choi-state}

\begin{tikzpicture}
\begin{yquant}[register/minimum height=1mm]
nobit syndromebits;
nobit syndrome1;
nobit logical1;
% nobit spacer;
% nobit b1;

[type=qubit,name=bell1] init {$~|\mathrm{Bell}_{k_\inn}\rangle$} logical1;
slash logical1;
[type=qubit] init {} logical1;
align -;
[name=bell2] qubit {$~|\mathrm{Bell}_{k_\inn}\rangle$} b2;
slash b2;

\draw[decorate,decoration={coil,aspect=0,segment length=3pt}] (bell1.west) to [bend right=60]  (bell2.west) ;
\node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(bell1), rounded corners] {};
\node[draw, solid, inner sep=0pt, inner ysep=2pt, fit=(bell2),, rounded corners] {};

[this subcircuit box style={dashed, rounded corners,inner xsep = 10pt, yshift=-6pt,inner ysep = 6pt,label={below:{
\footnotesize Circuit $\mathcal{C}_2$ equivalent to $\mathcal{C}_1$ }}}, name = topcirc]
    subcircuit {
    nobit syndromebits;
    nobit syndrome1;
    qubit {} logical1;

    [type=qubit] init {$~$} syndromebits;
    discard syndromebits;
    phase {} syndromebits;
    settype {cbit} syndromebits;
    slash syndromebits;
    inspect {$s_\inn$} syndromebits;
    discard syndromebits;
    
    [type=qubit,name=s1]  init {$|s_\inn\rangle$} syndrome1;
    slash syndrome1;

    
    [name=enc] box {\hbox to 8mm{\hfil$C_\inn$\hfil}} (syndrome1,logical1);
    hspace {4mm} syndrome1,logical1;
    
    [name=instrument0, shape=yquant-rectangle,fill=gray!20!white, rounded corners] box {\hbox to 10mm{\hfil$\mathcal{S}_\mathcal{B}$\hfil}} (syndrome1,logical1);
    [name=instrument, shape=yquant-rectangle, rounded corners] box {\hbox to 10mm{\hfil$\mathcal{M}_\mathcal{B}$\hfil}} (syndrome1,logical1);
    
    hspace {4mm} logical1;
    [name=dec] box {\hbox to 8mm{\hfil$C_\out^\dagger$\hfil}} (syndrome1,logical1);
    
    [name=dm] dmeter {$Z$} syndrome1;
    slash syndrome1;
    [name=s2] inspect {$s_\out$} syndrome1; 
    discard syndrome1;
    
    
    \node[fit=(instrument),inner ysep = 9pt, label={above:{\footnotesize $v_M$}}] (circ2) {};
    \node[fit=(instrument0),inner ysep = 9pt, label={above:{\footnotesize $v_S$}}] (circ3) {};
    \draw[thick,double,-Stealth] (instrument.north)--(circ2.north);
    \draw[thick,double,-Stealth] (instrument0.north)--(circ3.north);
 
} (syndromebits,syndrome1,logical1);

\node[draw, dashed,rounded corners, inner xsep = 1mm,inner ysep = 0.5mm, fit=(topcirc-s1) (topcirc-enc), label={[align=center]below:{\footnotesize Encode $\comm{n,k_\inn,C_\inn}$}}] {};
\node[draw, dashed,rounded corners, inner xsep = 1mm,inner ysep = 0.5mm, fit=(topcirc-s2) (topcirc-dec), label={[align=center]below:{\footnotesize Unencode $\comm{n,k_\out,C_\out}$}}] {};

[type=qubit] init {} logical1;
slash logical1;
hspace {105mm} b2;
slash b2;
output {$\}\,k_\out$} logical1;
output {$\}\,k_\inn$} b2;

\node[fit=(topcirc), inner ysep = 10pt, label={above:{\footnotesize $v' = s_\inn \oplus v_S \oplus v_M \oplus s_\out$}}] (topcirc2) {};
\draw[thick,double,-Stealth] (topcirc.north)--(topcirc2.north);

\end{yquant}
\end{tikzpicture}

==> figures/fig-logical-instrument-conjugation.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-logical-instrument-conjugation}

\begin{tikzpicture}
\begin{yquant}
nobit syndromebits;
nobit syndrome1;
nobit syndrome2;
nobit logical1;
nobit logical2;

[type=qubit] init {$k_\inn\,\{$} logical1;
slash logical1;
[type=qubit] init {} logical1;
align -;

[this subcircuit box style={dashed, rounded corners}, name = topcirc]
subcircuit {
nobit syndromebits;
nobit syndrome1;
nobit syndrome2;
qubit {} logical1;
nobit logical2;

% [type=qubits] init {$[\ki - k_1]$} syndromebits;
[type=qubit] init {$~~~~~~~$} syndromebits;
discard syndromebits;
[type=qubit,name=s1]  init {$|s_\inn\rangle$} syndrome1;
slash syndrome1;
% hspace {-3mm} syndromebits;
phase {} syndromebits;
settype {cbit} syndromebits;
["north west:\hbox to 8mm{$\scriptstyle{C_\inn\text{~syndrome}}$}"] slash {} syndromebits;

% [name=syndromeflips] box {\hbox to 8mm{\hfil$X^{s_1}$\hfil}} syndrome;
inspect {$s_\inn$} syndromebits;
discard syndromebits;

setstyle {opacity=0} syndrome2;
setstyle {opacity=0} logical2;
[type=qubit] init {} syndrome2;
[type=qubit] init {} logical2;


[name=enc] box {\hbox to 8mm{\hfil$C_\inn$\hfil}} (syndrome1,syndrome2,logical1);
hspace {4mm} syndrome1,syndrome2,logical1;

[name=instrument, shape=yquant-rectangle, rounded corners] box {\hbox to 8mm{\hfil$\mathcal{C}$\hfil}} (syndrome1,syndrome2,logical1,logical2);
discard syndrome1;
discard logical1;
setstyle {opacity=1} syndrome2;
setstyle {opacity=1} logical2;

hspace {4mm} syndrome2,logical1,logical2;
[name=dec] box {\hbox to 8mm{\hfil$C_\out^\dagger$\hfil}} (syndrome2,logical1,logical2);

[name=dm] dmeter {$Z$} syndrome2;
slash syndrome2;
[name=s2] inspect {$s_\out$} syndrome2; 
discard syndrome2;
% text {$[\ko-k_2]$} syndrome2;
text {$~~$} syndrome2;


\node[fit=(instrument),inner ysep = 9pt, label={below:{\footnotesize $v$}}] (circ2) {};
\draw[thick,double,-Stealth] (instrument.south)--(circ2.south);
 
} (syndromebits,syndrome1,syndrome2,logical1,logical2);

\node[draw, dashed,rounded corners, inner xsep = 1mm, fit=(topcirc-s1) (topcirc-enc), label={[align=center]below:{\footnotesize Encode $\comm{\ni,k_\inn,C_\inn}$}}] {};
\node[draw, dashed,rounded corners, inner xsep = 1mm, fit=(topcirc-s2) (topcirc-dec), label={[align=center]above:{\footnotesize Unencode $\comm{\no,k_\out,C_\out}$}}] {};

[type=qubit] init {} logical2;
slash logical2;
output {$\}\,k_\out$} logical2;

\node[fit=(topcirc),inner ysep = 9pt, label={above:{\footnotesize $v' = s_\inn \oplus v \oplus s_\out$}}] (topcirc2) {};
\draw[thick,double,-Stealth] (topcirc.north)--(topcirc2.north);

\end{yquant}
\end{tikzpicture}

==> figures/fig-logical-instrument.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-logical-instrument}
\begin{tikzpicture}
% \yquantdefinebox{txt}[style={draw=none}]{}
% \yquantdefinebox{rdots}[style={draw=none}]{$\rvdots$}
\begin{yquant}

nobit ocs; % output code syndrome
nobit als; % added logical stabilizers
qubits {$[\ki - \tki]$} ics; % input code syndrome ( $\ki - \tki$ qubits )
qubits {$[\tki - k]$} lmr; % logical measurement result ( $\tki - k$ qubits )
qubits {$[k]$} pli; % preserved logical information

[style={fill=cb-yellow!20!white}] box {$\tCi^\dagger$} (ics,lmr,pli); % input code decoding unitary
hspace {0.25cm} ics; 
dmeter {$Z$} ics; % measure input code syndrome
align ocs,ics,pli; 
inspect {$s$} ics; % write input code syndrome into s
discard ics;

[this subcircuit box style={fill=cb-green-sea!10!white, dashed, 
"\protect\footnotesize Logical level instrument (when $s=0$)" below}]
% "Instrument implemented on a logical level, when $s=0$" below}]
subcircuit { % general form of the logical action
    [out] nobit als; % added logical stabilizers
    [inout] nobit ics;% input code syndrome
    [in] qubits {} lmr;  % logical measurement result
    [inout] qubits {} pli; % preserved logical information
    
    box {$C^\dagger_{L,\inn}$} (lmr, pli); % logical decoding unitary

    dmeter {$Z$} lmr; % logical stabilizers measurement
    inspect {$ r_L$} lmr; % logical measurement result into r_L
    discard lmr; % remove logical measurement result 

    box {$X^{\tilde A_x (s \oplus r_L \oplus r_c)}$} pli; % logical pauli X fix
    box {$Z^{\tilde A_z (s \oplus r_L \oplus r_c)}$} pli; % logical pauli Z fix
      
    align als,lmr,pli;
    hspace {-3.5cm} als;  
    [type=qubits] init {$|\tilde A_L(s \oplus r_L \oplus r_c)\rangle$} als; % set signs of added logical stabilizers 
    box {$C_{L,\out}$} (als,ics,lmr,pli); % logical encoding unitary
} (als,ics,lmr,pli);

align ocs,ics,pli;
settype {qubits} als;
hspace {-3.5cm} ocs; 
[type=qubits] init {$|\tilde A_S(s \oplus r_L \oplus r_c)\rangle$} ocs; % set output code syndrome 
hspace {0.25cm} ocs; 

[style={fill=cb-purple!10!white}] box {$\tCo$} (ocs,als,ics,lmr,pli); % output code encoding unitary 
output {$[\ko-\tko]$} ocs; % output code syndrome, ($\ko-\tko$ qubits)
output {$[\tko-k]$} als; % added logical stabilizers, ($\tko-k$ qubits)
output {$[k]$} pli; % 

\end{yquant}
\end{tikzpicture}

==> figures/fig-measure-two-simple-groups.tex <==
%auto-ignore
\newcommand*{\smp}{{\color{cb-blue-sky!35!black} S_D \cap M_D^\perp}}
\newcommand*{\msp}{{\color{cb-burgundy!35!black} M_D \cap S_D^\perp}}
\newcommand*{\sm}{{\color{cb-purple!35!black} S_D \cap M_D}}
\newcommand*{\ms}{{\color{cb-purple!35!black} M_D \cap S_D}}

\tikzsetnextfilename{tikz-fig-measure-two-stab-groups}
\begin{tikzpicture}
\begin{yquant}
\yquantset{/yquant/register/separation=0.5mm}

qubits {$[k_\Delta]$} replaced;   % S generators that will be measured,
                                                % but then replaces with generators of M, 
                                                % the rest of generators persists
qubits {$[k_{\cap}]$} common; % persisting generators shared by M and S
qubits {$[k_M]$} M_only; % persisting generators that are only in M
qubits {$[k_S]$} S_only; % persisting generators that are only in S
qubits {$[k]$} preserved; % preserved information that is not measured

[this subcircuit box style={fill=cb-blue-sky!10!white,rounded corners, dashed, name=subs,
label = {\protect\footnotesize Measure $S_D$}}]
subcircuit {
qubits {} replaced;   % S generators that will be measured,
                                                % but then replaces with generators of M, 
                                                % the rest of generators persists
qubits {} common; % persisting generators shared by M and S
qubits {} M_only; % persisting generators that are only in M
qubits {} S_only; % persisting generators that are only in S
% qubits {} preserved; % preserved information that is not measured

[type=qubits] dmeter {$Z$} replaced;
% [operator/minimum width=30mm] phase {$ \scriptstyle{S_D /(\smp)} $} replaced;
["north:$\scriptstyle{S_D /(\smp)}$"] slash {} replaced;

[this subcircuit box style={fill=cb-blue-sky!20!white,rounded corners, dashed, name=subsmp,
label = {above:\protect\footnotesize Measure $\smp$}}]
subcircuit {
qubits {} common; % persisting generators shared by M and S;
qubits {} M_only; % persisting generators that are only in M;
qubits {} S_only; % persisting generators that are only in S;
[type=qubits] dmeter {$Z$} common;
[type=qubits] dmeter {$Z$} S_only;
% [operator/minimum width=30mm] phase {$\scriptstyle{ S_D \cap M_D}$} common;
["north: $\scriptstyle{ \sm }$"] slash {} common;
% [operator/minimum width=30mm] phase {$\scriptstyle{(\smp) / (S_D \cap M_D)}$} S_only;
["north: $\scriptstyle{(\smp) / (\sm)}$"] slash {} S_only;
}(common, M_only,S_only);

% [operator/minimum width=23mm] phase {Preserved qubits} preserved;

}(replaced, common, M_only, S_only);


[this subcircuit box style={fill=cb-burgundy!10!white,rounded corners, dashed, name=subm,
label = {\protect\footnotesize Measure $M_D$}}]
subcircuit {
qubits {} replaced;   % S generators that will be measured,
                                                % but then replaces with generators of M, 
                                                % the rest of generators persists
qubits {} common; % persisting generators shared by M and S
qubits {} M_only; % persisting generators that are only in M
qubits {} S_only; % persisting generators that are only in S
% qubits {} preserved; % preserved information that is not measured

[type=qubits] dmeter {$X$} replaced;
["north:$\scriptstyle{M_D / (\msp)}$"] slash {} replaced;

[this subcircuit box style={fill=cb-burgundy!20!white,rounded corners, dashed, name=submsp,
label = {\protect\footnotesize Measure $\msp$}}]
subcircuit {
qubits {} common; % persisting generators shared by M and S;
qubits {} M_only; % persisting generators that are only in M;
qubits {} S_only; % persisting generators that are only in S;
[type=qubits] dmeter {$Z$} common;
[type=qubits] dmeter {$Z$} M_only;
[draw=none, shorten <= -2.2mm, shorten >= -2.2mm] barrier {} S_only;
["north: $\scriptstyle{\ms}$"] slash {} common;
["north: $\scriptstyle{(\msp) / (\ms)}$"] slash {} M_only;
% [operator/minimum width=30mm] phase {$\scriptstyle{(\msp) / (M_D \cap S_D)}$} M_only;
}(common, M_only,S_only);
}(replaced, common, M_only, S_only);


% [operator/minimum width=95mm] phase {$\scriptstyle{(M_D^\perp \cap S_D^\perp) / ((\smp) \cdot (\msp))}$} preserved;
["north east:$\scriptstyle{(M_D^\perp \cap S_D^\perp) / ((\smp) \cdot (\msp))}$"] slash {} preserved;

hspace {1mm} -;



% hspace {0.25cm} mr; 
% dmeter {$Z$} mr; % measure statbilizers 
% align as,mr,pi; 
% inspect {$r$} mr; % write stabilizer measurement results into $r$
% discard mr;
% [type=qubits] init {$|A( r \oplus r_c)\rangle$} as; % set the sign of added stabilizers 
% hspace {0.25cm} as; 
% box {$X^{A_x (r \oplus r_c)}$} pi; % Conditional Pauli X on preserved information 
% box {$Z^{A_z (r \oplus r_c)}$} pi; % Conditional Pauli Z on preserved information 
% align as,mr,pi;
% box {$\Co$} (as,mr,pi); % encoding unitary
% output {$[\ko-k]$} as; % added stabilizers ()$\ko - k$ qubits)
output {random} (replaced);
output {preserved} (preserved); % preserved information, $k$ qubits 
output {measured} (common, M_only,S_only);
\end{yquant}
\end{tikzpicture}

==> figures/fig-measure-two-stab-groups-2.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-measure-two-stab-groups-2}
\begin{tikzpicture}
\begin{yquant}[register/minimum height=2mm]
[register/height=-1mm] qubit {} xdresult;
setstyle {opacity=0} xdresult;
qubit {$ |\Zdelta|~~\{$} replaced;   % S generators that will be measured,
                                                % but then replaces with generators of M, 
                                                % the rest of generators persists
qubit {$|\Zcap|~~\{$} common; % persisting generators shared by M and S
qubit {$|\Zs|~~\{$} S_only; % persisting generators that are only in S
qubit {} zmresult;
setstyle {opacity=0} zmresult;
qubit {$|\Zm|~~\{$} M_only; % persisting generators that are only in M
qubit {$|\Z|~~\{$} preserved; % preserved information that is not measured

slash replaced,common,S_only,M_only,preserved;


hspace {1mm} -;


box {\hbox to 5mm{\hfil$C_\mathcal{B}^\dagger$\hfil}} (-); % groups diagonalisation unitary
[shape=yquant-dmeter,name=zd] box {$Z$} replaced;
[shape=yquant-dmeter,name=zc] box {$Z$} common;
[shape=yquant-dmeter,name=zs] box {$Z$} S_only;
% hspace {8mm} -;



settype {cbit} xdresult;
[shape=yquant-dmeter, name=xd] box {$X$} replaced | xdresult;
setstyle {opacity=1} xdresult;

[shape=yquant-dmeter, name=zc] box {$Z$} common;

settype {cbit} zmresult;
[shape=yquant-dmeter, name=zm] box {$Z$} M_only | zmresult;
setstyle {opacity=1} zmresult;

slash xdresult;
slash zmresult;

% hspace {5mm} -;

[name = zd] box {$Z$} replaced | xdresult;
setstyle {opacity=0} xdresult;

[name = xm] box {$X$} M_only | zmresult;
setstyle {opacity=0} zmresult;

% hspace {8mm} -;

box {\hbox to 5mm{\hfil$C_\mathcal{B}$\hfil}} (replaced,common,S_only,zmresult,xdresult,M_only,preserved); % groups diagonalisation unitary

hspace {1mm} -;
slash replaced,common,S_only,M_only,preserved;
hspace {1mm} -;

discard replaced,common,S_only,M_only,preserved;
text {$~\simeq~$} S_only;
align -;


settype {qubit} replaced,common,S_only,M_only,preserved;
slash replaced,common,S_only,M_only,preserved;
hspace {2mm} -;

box {\hbox to 5mm{\hfil$C_\mathcal{B}^\dagger$\hfil}} (-); % groups diagonalisation unitary
dmeter {$Z$} replaced;
dmeter {$Z$} common;
dmeter {$Z$} S_only;
dmeter {$Z$} M_only;
slash replaced, common, S_only, M_only;
inspect {$v_S(\Zdelta)$} replaced;
inspect {$v_S(\Zcap)$} common;
inspect {$v_S(\Zs)$} S_only;
inspect {$v_S(\Zm)$} M_only;
discard replaced, common, S_only, M_only;

inspect {$m$} (replaced, common, S_only, zmresult, M_only); 

init {$\ket{\mathbf{0}}$} replaced;
init {$\ket{\mathbf{0}}$} common;
init {$\ket{\mathbf{0}}$} S_only;
init {$\ket{\mathbf{0}}$} M_only;

hspace {10mm} replaced; 
H replaced;
box {$X^{v_S(\Zcap)}$} common;
box {$X^{v_S(\Zs)}$} S_only;

box {\hbox to 5mm{\hfil$C_\mathcal{B}$\hfil}} (replaced,common,S_only,zmresult,xdresult,M_only,preserved); % groups diagonalisation unitary

slash replaced,common,S_only,M_only,preserved;
hspace {1mm} -;



% \node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(ts-zs), label={[align=center]above right:{\footnotesize $(\Zs)$}}] {};
% \node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(ts-zc), label={[align=center]above right:{\footnotesize $(\Zcap)$}}] {};
% \node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(ts-zd), label={[align=center]above right:{\footnotesize $(\Zdelta)$}}] {};

% \node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(tm-zm), label={[align=center]above right:{\footnotesize $(\Zm)$}}] {};
% \node[inner ysep = 0mm, yshift=-3mm, xshift=-1mm, fit=(tm-xm), label={[align=center]above right:{\footnotesize $(\Xm)$}}] {};
% \node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(tm-zc), label={[align=center]above right:{\footnotesize $(\Zcap)$}}] {};
% \node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(tm-zd), label={[align=center]above right:{\footnotesize $(\Zdelta)$}}] {};
% \node[inner ysep = 0mm, yshift=-3mm, xshift=-1mm, fit=(tm-xd), label={[align=center]above right:{\footnotesize $(\Xdelta)$}}] {};

\end{yquant}
\end{tikzpicture}

==> figures/fig-measure-two-stab-groups.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-measure-two-stab-groups}
\begin{tikzpicture}
\begin{yquant}[register/minimum height=2mm]
[register/height=-1mm] qubit {} xdresult;
setstyle {opacity=0} xdresult;
qubit {$ |\Zdelta|~~\{$} replaced;   % S generators that will be measured,
                                                % but then replaces with generators of M, 
                                                % the rest of generators persists
qubit {$|\Zcap|~~\{$} common; % persisting generators shared by M and S
qubit {$|\Zs|~~\{$} S_only; % persisting generators that are only in S
qubit {} zmresult;
setstyle {opacity=0} zmresult;
qubit {$|\Zm|~~\{$} M_only; % persisting generators that are only in M
qubit {$|\Z|~~\{$} preserved; % preserved information that is not measured

slash replaced,common,S_only,M_only,preserved;
hspace {2mm} -;
[name=sm, shape=yquant-rectangle,style={fill=cb-blue-sky!10!white}, rounded corners] box {\hbox to 10mm{\hfil$\mathcal{S}_\mathcal{B}$\hfil}} (replaced,common,S_only,zmresult,M_only,preserved);
[name=mm, shape=yquant-rectangle,style={fill=cb-burgundy!10!white}, rounded corners] box {\hbox to 10mm{\hfil$\mathcal{M}_\mathcal{B}$\hfil}} (replaced,common,S_only,zmresult,M_only,preserved);
hspace {2mm} -;
slash replaced,common,S_only,M_only,preserved;
hspace {1mm} -;

discard replaced,common,S_only,M_only,preserved;
text {$~\simeq~$} S_only;
align -;

settype {qubit} replaced,common,S_only,M_only,preserved;
slash replaced,common,S_only,M_only,preserved;
hspace {1mm} -;

[this subcircuit box style={fill=cb-blue-sky!10!white,rounded corners, dashed,
"\protect\footnotesize Equivalent to $\mathcal{S}_\mathcal{B}$" above}, name=ts]
subcircuit {

qubit {} xdresult;
qubit {} replaced;   % S generators that will be measured,
                                                % but then replaces with generators of M, 
                                                % the rest of generators persists
qubit {} common; % persisting generators shared by M and S
qubit {} S_only; % persisting generators that are only in S
qubit {} M_only; % persisting generators that are only in M
qubit {} preserved; % preserved information that is not measured




box {\hbox to 5mm{\hfil$C_\mathcal{B}^\dagger$\hfil}} (-); % groups diagonalisation unitary
[shape=yquant-dmeter,name=zd] box {$Z$} replaced;
[shape=yquant-dmeter,name=zc] box {$Z$} common;
[shape=yquant-dmeter,name=zs] box {$Z$} S_only;
hspace {8mm} -;

% ["north:${\Zdelta}$"] slash {} replaced;
% ["north:${\Zcap}$"] slash {} common;
% ["north:${\Zs}$"] slash {} S_only;

% [label={above:$\Z,\X$}] slash {} preserved;
% [operator/minimum width=23mm] phase {Preserved qubits} preserved;

box {\hbox to 5mm{\hfil$C_\mathcal{B}$\hfil}} (-); % groups diagonalisation unitary
}(xdresult, replaced, common, S_only, M_only, preserved);

[this subcircuit box style={fill=cb-burgundy!10!white,rounded corners, dashed,
"\protect\footnotesize Equivalent to $\mathcal{M}_\mathcal{B}$" above},name=tm]
subcircuit {
qubit {} xdresult;
qubit {} replaced;   % S generators that will be measured,
                                                % but then replaces with generators of M, 
                                                % the rest of generators persists
qubit {} common; % persisting generators shared by M and S
qubit {} S_only; % persisting generators that are only in S
qubit {} zmresult;
qubit {} M_only; % persisting generators that are only in M
qubit {} preserved; % preserved information that is not measured

box {\hbox to 5mm{\hfil$C_\mathcal{B}^\dagger$\hfil}} (replaced,common,S_only,zmresult,xdresult,M_only,preserved); % groups diagonalisation unitary

settype {cbit} xdresult;
[shape=yquant-dmeter, name=xd] box {$X$} replaced | xdresult;
setstyle {opacity=1} xdresult;

[shape=yquant-dmeter, name=zc] box {$Z$} common;

settype {cbit} zmresult;
[shape=yquant-dmeter, name=zm] box {$Z$} M_only | zmresult;
setstyle {opacity=1} zmresult;

slash xdresult;
slash zmresult;

hspace {5mm} -;

[name = zd] box {$Z$} replaced | xdresult;
setstyle {opacity=0} xdresult;

[name = xm] box {$X$} M_only | zmresult;
setstyle {opacity=0} zmresult;

hspace {8mm} -;

box {\hbox to 5mm{\hfil$C_\mathcal{B}$\hfil}} (replaced,common,S_only,zmresult,xdresult,M_only,preserved); % groups diagonalisation unitary
}(xdresult, replaced, common, S_only, M_only, zmresult, preserved);

hspace {1mm} -;
slash replaced,common,S_only,M_only,preserved;
hspace {1mm} -;

\node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(ts-zs), label={[align=center]above right:{\footnotesize $(\Zs)$}}] {};
\node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(ts-zc), label={[align=center]above right:{\footnotesize $(\Zcap)$}}] {};
\node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(ts-zd), label={[align=center]above right:{\footnotesize $(\Zdelta)$}}] {};

\node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(tm-zm), label={[align=center]above right:{\footnotesize $(\Zm)$}}] {};
\node[inner ysep = 0mm, yshift=-3mm, xshift=-1mm, fit=(tm-xm), label={[align=center]above right:{\footnotesize $(\Xm)$}}] {};
\node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(tm-zc), label={[align=center]above right:{\footnotesize $(\Zcap)$}}] {};
\node[inner ysep = 0mm, yshift=-3mm, xshift=-1.5mm, fit=(tm-zd), label={[align=center]above right:{\footnotesize $(\Zdelta)$}}] {};
\node[inner ysep = 0mm, yshift=-3mm, xshift=-1mm, fit=(tm-xd), label={[align=center]above right:{\footnotesize $(\Xdelta)$}}] {};

\node[fit=(sm),inner ysep = 9pt, label={above:{\footnotesize $v_S$}}] (circ2) {};
\node[fit=(mm),inner ysep = 9pt, label={above:{\footnotesize $v_S$}}] (circ3) {};
\draw[thick,double,-Stealth] (sm.north)--(circ2.north);
\draw[thick,double,-Stealth] (mm.north)--(circ3.north);

\end{yquant}
\end{tikzpicture}

==> figures/fig-measurement-splitting.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-measurement-splitting}
\begin{tikzpicture}
\begin{yquant}

qubits {} acs; % added code stabilizer
qubits {} als; % added logical stabilizers
discard acs;
discard als;
qubits {$[\ki - \tki]$} sm; % syndrome measurement
qubits {$[\tki - k]$} lm; % logical operators measurement
qubits {$[k]$} pi; % preserved information

[fill=cb-blue-sky!10!white] box {$\bCi^\dagger$} (pi,sm,lm);
dmeter {$Z$} sm;
dmeter {$Z$} lm;
inspect {$s$} sm;
inspect {$\bar r_L$} lm;
discard sm,lm;
inspect {$\bar r$} (sm,lm);
align acs,als,sm,lm,pi;
init {$\bar A(r \oplus r_c)$} (acs,als);
discard acs,als;
[style={fill=cb-salmon-pink!10!white}] box {$ X^{\bar A_x (\bar r \oplus r_c)}$} (pi);
[style={fill=cb-salmon-pink!10!white}] box {$ Z^{\bar A_z (\bar r \oplus r_c)}$} (pi);
[type=qubits] init {$|\bar A_S (\bar r \oplus r_c )\rangle$} acs;
[type=qubits] init {$|\bar A_L (\bar r \oplus r_c)\rangle$} als;
[style={fill=cb-burgundy!10!white}] box {$\bCo$} (acs,als,sm,lm,pi);
inspect {$[\ko-\tko]$} acs;
inspect {$[\tko-k]$} als;
inspect {$[k]$} pi;
discard acs,als,pi;

\end{yquant}
\end{tikzpicture}

==> figures/fig-output-generators-adjustment.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-output-generators-adjustment}
\begin{tikzpicture}
% \yquantdefinebox{txt}[style={draw=none}]{}
% \yquantdefinebox{rdots}[style={draw=none}]{$\rvdots$}
\begin{yquant}
qubits {$[\ko-k]$} as; % added stabilizers 
discard as;
qubits {$[k]$} pi; % preserved information, $k$ qubits 
[type=qubits] init {$|A( r \oplus r_c)\rangle$} as; % set the sign of added stabilizers 
box {$\Co$} (as,pi); % encoding unitary
hspace {0.25cm} as;
hspace {0.25cm} pi; 
discard -;
text {$=$} (as,pi);
[type=qubits] init {$|A( r \oplus r_c)\rangle$} as; % set the sign of added stabilizers 
[type=qubits] init {} pi;
box {$U^\dagger_{B_{\out}^{-1}}$} as;
[this subcircuit box style={fill=cb-burgundy!10!white}]
subcircuit {
qubits {} as; % added stabilizers 
qubits {} pi; % added stabilizers 
box {$U_{B_{\out}^{-1}}$} as;
box {$\Co$} (as,pi); % encoding unitary
} (as,pi);
hspace {0.25cm} as;
hspace {0.25cm} pi; 
discard -;
text {$=$} (as,pi);
[type=qubits] init {$|B_{\out} A( r \oplus r_c)\rangle$} as; % set the sign of added stabilizers 
[type=qubits] init {} pi;
[style={fill=cb-burgundy!10!white}] box {$\bCo$} (as,pi); % encoding unitary
hspace {0.25cm} as;
hspace {0.25cm} pi; 
\end{yquant}

\end{tikzpicture}

==> figures/fig-output-logical-op-repr-adjustment.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-output-logical-op-repr-adjustment}
\begin{tikzpicture}
% \yquantdefinebox{txt}[style={draw=none}]{}
% \yquantdefinex{rdots}[style={draw=none}]{$\rvdots$}
\begin{yquant}
qubits {} as; % added stabilizers 
discard as;
qubits {$[\tilde k]$} pi; % preserved information, $k$ qubits 
[type=qubits] init {$|\tilde s\rangle$} as; % set the sign of added stabilizers 
[style={fill=cb-burgundy!10!white}] box {$\bCo$} (as,pi); % encoding unitary
hspace {0.25cm} as;
hspace {0.25cm} pi; 
discard -;
text {$=$} (as,pi);
[type=qubits] init {$|\tilde s\rangle$} as; % set the sign of added stabilizers 
[type=qubits] init {} pi;
[style={fill=cb-purple!10!white}] box {$X^{\bar A_{\out,x} \tilde s}$} pi; % sign adjustment induced by equality of logical representative up to stabilizers
[style={fill=cb-purple!10!white}] box {$Z^{\bar A_{\out,z} \tilde s}$} pi; % sign adjustment induced by equality of logical representative up to stabilizers
[style={fill=cb-purple!10!white}] box {$C_{L,\out}$} pi; % logical unitary induced by logical operators change
[style={fill=cb-purple!10!white}] box {$\tCo$} (as,pi); % encoding unitary
hspace {0.25cm} as;
hspace {0.25cm} pi; 
discard -;
inspect {$[\ko-\tko]$} as;
inspect {$[\tko]$} pi;
\end{yquant}

\end{tikzpicture}

==> figures/fig-simple-stabilizer-instrument.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-simple-stabilizer-instrument}
\begin{tikzpicture}
% \yquantdefinebox{txt}[style={draw=none}]{}
% \yquantdefinebox{rdots}[style={draw=none}]{$\rvdots$}
\begin{yquant}

qubits {} es;
discard es;
qubits {$[\ki - k]$} m;
qubits {$[k]$} u;


hspace {0.25cm} m; 
dmeter {$Z$} m;
align es,m,u;
inspect {$r$} m;
discard m;
[type=qubits] init {$|Ar\rangle$} es;
hspace {0.25cm} es; 
align es,m,u;
inspect {$[\ko-k]$} es;
inspect {$[k]$} u;
discard es,u;

\end{yquant}
\end{tikzpicture}

==> figures/fig-sm-instrument-logical-action.tex <==
\tikzsetnextfilename{tikz-fig-sm-instrument-logical-action}

\begin{tikzpicture}
% \yquantdefinebox{txt}[style={draw=none}]{}
% \yquantdefinebox{rdots}[style={draw=none}]{$\rvdots$}
\begin{yquant}

qubits {} es1;
qubits {} es2;
discard es1;
discard es2;
qubits {$[l_S]$} m1;
qubits {$[k_S - k]$} m2;
qubits {$[k]$} u;
qubits {} c;
discard c;
inspect {  \\ 
 \\
 } c;
discard c;

box {$C^\dagger_S$} (u,m1,m2);
dmeter {$Z$} m1;
inspect {$0$} m1;

align m1,m2,u;

init {} es1;
discard es1, m1;
% align es1,es2,m1,m2,u;

[this subcircuit box style={dashed, fill=cb-green-sea!10!white}]
subcircuit { 
    nobit es2; 
    nobit m1; 
    qubits {} m2; 
    qubits {} u; 
    
    box {$C^\dagger_{\inn,L}$} (u,m2);
    % box {$\widetilde P_\inn^{\bar r_1}$} (u,m2);
    % box {$\bar C_{L}$} (u);
    
    dmeter {$Z$} m2;
    align es2,m2;
    
    inspect {$ r_L$} m2;
    discard m2;

    % box {$\bar P^{\bar r_1 \dsum \bar r_2 \dsum r_c}$} (u);
    [type=qubits] init {$|0\rangle$} es2;
    % box {$\widetilde P^{\bar s_1}_{\out}$} (es2,m1,m2,u);
    box {$C_{\out,L}$} (es2,m1,m2,u);
} (es2,m1,m2,u);
align -;
[type=qubits] init {$|0\rangle$} es1;
box {$C_{M'}$} (es1,es2,m1,m2,u);
inspect {$[l_{M'}]$} es1;
inspect {$[k_{M'}-k]$} es2;
inspect {$[k]$} u;
discard -;

\end{yquant}
\end{tikzpicture}

==> figures/fig-unencoding-circuit-compare.tex <==
\tikzsetnextfilename{tikz-fig-unencoding-circuit-compare}
\begin{tikzpicture}

\begin{yquant}
% qubits {} as; % added stabilizers 
% discard as;
qubit {$n-k\,\{$} mr; % measurement result , $\ki -k$ qubits
qubit {$k\,\{$} pi; % preserved information, $k$ qubits 
slash mr,pi;
hspace {0.1cm} mr,pi; 

[name=dec1] box {$C_1^\dagger$} (mr,pi); % decoding unitary
hspace {0.25cm} mr; 
[name=dm1] dmeter {$Z$} mr; % measure statbilizers 
align mr,pi; 
slash mr;
[name=insp1] inspect {$m_1$} mr; % write stabilizer measurement results into $r$
align -;
hspace {0.2cm} pi;
slash pi;
hspace {0.05cm} pi;
discard -;
text {$\small{\arraycolsep=1pt\begin{array}{ccc} &\simeq& \\ m_1 &=& m_0 + A m_2 \end{array}}$} (mr,pi);
[type=qubit] init {$n-k\,\{$} mr;
[type=qubit] init {$~~~~~k\,\{$} pi;
slash mr,pi;
hspace {0.1cm} mr,pi; 
[name=dec2] box {$C_2^\dagger$} (mr,pi); % decoding unitary
[name=dm2] dmeter {$Z$} mr; % measure statbilizers 
slash mr;
[name=insp2] inspect {$m_2$} mr; % write stabilizer measurement results into $r$
align -;
hspace {0.1cm} pi;
box {$C^\dagger_\Delta$} pi; % logical unitary induced by logical operators change
box {$X^{A_{x} m_2}$} pi; % sign adjustment induced by equality of logical representative up to stabilizers
box {$Z^{A_{z} m_2}$} pi; % sign adjustment induced by equality of logical representative up to stabilizers
% hspace {0.05cm} pi;
slash pi;
hspace {0.05cm} pi;
discard -;

\node[draw, dashed,rounded corners, fit=(dec1) (dm1) (insp1),label={[align=center]above:{\footnotesize Unencode $\comm{n,k,C_1}$}}] {};
\node[draw, dashed,rounded corners, fit=(dec2) (dm2) (insp2),label={[align=center]above:{\footnotesize Unencode $\comm{n,k,C_2}$}}] {};

\end{yquant}

\end{tikzpicture}

==> figures/fig-unencoding-circuit.tex <==
%auto-ignore
\tikzsetnextfilename{tikz-fig-unencoding-circuit}
\begin{tikzpicture}

\begin{yquant}
% qubits {} as; % added stabilizers 
% discard as;
qubit {$n-k\,\{$} mr; % measurement result , $\ki -k$ qubits
qubit {$k\,\{$} pi; % preserved information, $k$ qubits 
slash mr,pi;
hspace {0.1cm} mr,pi; 

[name=dec1] box {$C^\dagger$} (mr,pi); % decoding unitary
hspace {0.25cm} mr; 
[name=dm1] dmeter {$Z$} mr; % measure statbilizers 
align mr,pi; 
slash mr;
[name=insp1] inspect {$m$} mr; % write stabilizer measurement results into $r$
align -;
hspace {0.2cm} pi;
slash pi;
hspace {0.05cm} pi;
discard -;

\node[draw, dashed,rounded corners, fit=(dec1) (dm1) (insp1),label={[align=center]above:{\footnotesize Unencode $\comm{n,k,C}$}}] {};
% \node[draw, dashed,rounded corners, fit=(dec2) (dm2) (insp2),label={[align=center]above:{\footnotesize Unencode $\comm{n,k,C_2}$}}] {};

\end{yquant}

\end{tikzpicture}
